Deep Learning-Based Joint Control of Acoustic Echo Cancellation, Beamforming and Postfiltering

We introduce a novel method for controlling the functionality of a hands-free speech communication device which comprises a model-based acoustic echo canceller (AEC), minimum variance distortionless response (MVDR) beamformer (BF) and spectral postfilter (PF). While the AEC removes the early echo component, the MVDR BF and PF suppress the residual echo and background noise. As key innovation, we suggest to use a single deep neural network (DNN) to jointly control the adaptation of the various algorithmic components. This allows for rapid convergence and high steady-state performance in the presence of high-level interfering double-talk. End-to-end training of the DNN using a time-domain speech extraction loss function avoids the design of individual control strategies.

==> erleOn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0000,
xmax=10.0000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0.0000,
ymax=41.0000,
ylabel style={font=\color{white!15!black}, yshift=-.0cm},
ylabel={$\bar{\mathcal{E}}_\kappa$ dB},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
set layers=Bowpark,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\begin{pgfonlayer}{background}
\draw [draw=gray!30, very thick,fill=gray!30] (1.0,-0.0) rectangle (4.0,41);
\end{pgfonlayer}

\node [inner sep=0pt] (p1) at (0, 1.3) {};
\node [inner sep=2pt] (p2) at (3.5, 1.3) {};
\node [inner sep=0pt] (p3) at (10.0, 1.3) {};

\draw [<->, thick](p1) -- (p2) node [midway, above, pos=.55] {Single-talk};
\draw [<->, thick](p2) -- (p3) node [midway, above] {Double-talk};

\draw [black,fill=black] (p2) circle (.7mm);


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-0.0000\\
0.0641	0.0044\\
0.0975	0.9864\\
0.1082	1.1330\\
0.1100	1.1469\\
0.1122	1.1723\\
0.1136	1.1877\\
0.1141	1.1804\\
0.1150	1.1983\\
0.1176	1.2166\\
0.1215	1.2828\\
0.1229	1.2915\\
0.1237	1.2843\\
0.1251	1.2955\\
0.1271	1.3242\\
0.1298	1.3804\\
0.1564	2.1402\\
0.1723	2.3763\\
0.1801	2.4525\\
0.1816	2.4629\\
0.1864	2.4982\\
0.1902	2.5155\\
0.1939	2.5758\\
0.2024	2.7015\\
0.2118	2.8012\\
0.2180	2.8532\\
0.2259	2.9369\\
0.2282	2.9579\\
0.2350	3.0381\\
0.2504	3.1540\\
0.2547	3.1780\\
0.2649	3.2536\\
0.2876	3.4733\\
0.2909	3.4984\\
0.2952	3.5346\\
0.3062	3.6477\\
0.3106	3.6780\\
0.3151	3.7357\\
0.3195	3.7824\\
0.3203	3.7972\\
0.3246	3.8662\\
0.3442	4.0574\\
0.3511	4.1147\\
0.3670	4.2652\\
0.4003	4.6944\\
0.4024	4.7048\\
0.4087	4.7409\\
0.4141	4.7718\\
0.4174	4.7866\\
0.4237	4.8099\\
0.4415	4.8816\\
0.4469	4.9036\\
0.4518	4.9250\\
0.4591	4.9535\\
0.4634	4.9691\\
0.4923	5.0932\\
0.5347	5.3986\\
0.5707	5.6922\\
0.5777	5.7300\\
0.5864	5.7864\\
0.5930	5.8173\\
0.5942	5.8270\\
0.6029	5.8671\\
0.6072	5.8950\\
0.6182	5.9568\\
0.6638	6.2259\\
0.6659	6.2324\\
0.6754	6.2856\\
0.6806	6.3023\\
0.6880	6.3528\\
0.7034	6.4910\\
0.7092	6.5336\\
0.7114	6.5415\\
0.7140	6.5532\\
0.7149	6.5373\\
0.7162	6.5440\\
0.7219	6.5741\\
0.7231	6.5814\\
0.7289	6.6057\\
0.7347	6.6273\\
0.7384	6.6385\\
0.7404	6.6484\\
0.7426	6.6560\\
0.7464	6.6717\\
0.7496	6.6860\\
0.7519	6.6928\\
0.7644	6.7946\\
0.7697	6.8311\\
0.7797	6.9050\\
0.7895	6.9865\\
0.7997	7.0489\\
0.8173	7.1472\\
0.8313	7.2094\\
0.8372	7.2352\\
0.8530	7.2979\\
0.8624	7.4275\\
0.8641	7.4379\\
0.8666	7.4445\\
0.8698	7.4608\\
0.8725	7.4815\\
0.8771	7.4897\\
0.8798	7.5113\\
0.8824	7.5194\\
0.8869	7.5313\\
0.8908	7.5449\\
0.8930	7.5514\\
0.8944	7.5576\\
0.8959	7.5747\\
0.8994	7.5920\\
0.9085	7.6411\\
0.9141	7.6738\\
0.9173	7.6813\\
0.9196	7.6879\\
0.9258	7.7397\\
0.9291	7.7582\\
0.9324	7.7916\\
0.9376	7.8044\\
0.9429	7.8417\\
0.9447	7.8504\\
0.9469	7.8565\\
0.9527	7.8803\\
0.9547	7.8863\\
0.9587	7.8776\\
0.9629	7.9015\\
0.9782	8.0019\\
0.9826	8.0281\\
0.9877	8.0484\\
0.9924	8.0899\\
1.0010	8.1958\\
1.0117	8.3952\\
1.0346	8.6244\\
1.0467	8.7054\\
1.0529	8.7434\\
1.0621	8.8285\\
1.0669	8.8516\\
1.0677	8.8578\\
1.0719	8.8808\\
1.0826	8.9580\\
1.0918	9.0160\\
1.0979	9.0504\\
1.1069	9.1004\\
1.1133	9.1409\\
1.1227	9.1841\\
1.1251	9.1900\\
1.1275	9.2027\\
1.1290	9.2094\\
1.1362	9.2305\\
1.1381	9.2389\\
1.1447	9.2609\\
1.1509	9.2699\\
1.1584	9.2864\\
1.1646	9.2968\\
1.1775	9.3322\\
1.1816	9.3414\\
1.1866	9.3481\\
1.2073	9.3906\\
1.2186	9.4245\\
1.2387	9.5189\\
1.2482	9.5558\\
1.2568	9.5817\\
1.2906	9.6897\\
1.2948	9.6994\\
1.2996	9.7094\\
1.3123	9.7507\\
1.3239	9.8340\\
1.3339	9.8988\\
1.3401	9.9424\\
1.3483	10.0096\\
1.3766	10.2316\\
1.3846	10.2873\\
1.4038	10.4196\\
1.4125	10.4800\\
1.4176	10.5075\\
1.4219	10.5370\\
1.4266	10.5647\\
1.4449	10.6829\\
1.4473	10.6995\\
1.4549	10.7365\\
1.4604	10.7584\\
1.4632	10.7735\\
1.4686	10.7944\\
1.4713	10.8012\\
1.4740	10.8089\\
1.4811	10.8346\\
1.4905	10.8750\\
1.4926	10.8804\\
1.4974	10.9046\\
1.5019	10.9207\\
1.5063	10.9319\\
1.5113	10.9532\\
1.5159	10.9710\\
1.5252	11.0059\\
1.5278	11.0165\\
1.5304	11.0278\\
1.5383	11.0607\\
1.5431	11.0840\\
1.5688	11.1909\\
1.5813	11.2299\\
1.5858	11.2460\\
1.6040	11.3048\\
1.6142	11.3372\\
1.6237	11.3665\\
1.6281	11.3783\\
1.6336	11.3934\\
1.6416	11.4186\\
1.6505	11.4500\\
1.6702	11.5475\\
1.6786	11.5874\\
1.6859	11.6408\\
1.6958	11.7218\\
1.7097	11.8027\\
1.7145	11.8249\\
1.7181	11.8423\\
1.7224	11.8529\\
1.7269	11.8567\\
1.7293	11.8641\\
1.7342	11.8676\\
1.7372	11.8758\\
1.7417	11.8888\\
1.7467	11.9020\\
1.7505	11.9100\\
1.7607	11.9479\\
1.7638	11.9535\\
1.7673	11.9707\\
1.7723	11.9891\\
1.7763	12.0056\\
1.7820	12.0381\\
1.7862	12.0566\\
1.7936	12.0967\\
1.8059	12.1616\\
1.8104	12.1858\\
1.8150	12.2045\\
1.8178	12.2177\\
1.8233	12.2239\\
1.8263	12.2380\\
1.8298	12.2425\\
1.8375	12.2553\\
1.8463	12.2632\\
1.8496	12.2578\\
1.8597	12.2677\\
1.8661	12.2804\\
1.8697	12.2854\\
1.8786	12.2946\\
1.8853	12.3092\\
1.8923	12.3400\\
1.8971	12.3503\\
1.9061	12.3768\\
1.9198	12.4113\\
1.9236	12.4183\\
1.9303	12.4314\\
1.9389	12.4460\\
1.9473	12.4550\\
1.9522	12.4627\\
1.9647	12.4788\\
1.9680	12.4859\\
1.9729	12.4920\\
1.9762	12.4985\\
1.9804	12.5123\\
1.9887	12.5712\\
1.9953	12.6182\\
1.9997	12.6448\\
2.0037	12.6683\\
2.0105	12.7044\\
2.0121	12.7121\\
2.0171	12.7364\\
2.0291	12.8019\\
2.0321	12.8159\\
2.0371	12.8427\\
2.0451	12.8787\\
2.0504	12.8981\\
2.0543	12.9097\\
2.0591	12.9225\\
2.0607	12.9329\\
2.0644	12.9391\\
2.0690	12.9513\\
2.0739	12.9636\\
2.0784	12.9598\\
2.0811	12.9653\\
2.0856	12.9691\\
2.0895	12.9757\\
2.0952	12.9841\\
2.1010	12.9835\\
2.1103	12.9941\\
2.1397	12.9941\\
2.1452	12.9919\\
2.1483	12.9976\\
2.1530	13.0120\\
2.1560	13.0354\\
2.1736	13.1491\\
2.1818	13.1822\\
2.1844	13.1895\\
2.1884	13.2040\\
2.1919	13.2117\\
2.1943	13.2189\\
2.1990	13.2313\\
2.2007	13.2378\\
2.2059	13.2491\\
2.2096	13.2595\\
2.2153	13.2642\\
2.2223	13.2808\\
2.2254	13.2864\\
2.2295	13.2935\\
2.2631	13.2931\\
2.2694	13.2881\\
2.2781	13.2841\\
2.2864	13.2964\\
2.2898	13.3071\\
2.2964	13.3330\\
2.3022	13.3721\\
2.3036	13.3838\\
2.3084	13.4115\\
2.3129	13.4329\\
2.3144	13.4421\\
2.3183	13.4650\\
2.3227	13.4860\\
2.3326	13.5422\\
2.3347	13.5506\\
2.3380	13.5724\\
2.3468	13.6236\\
2.3511	13.6445\\
2.3591	13.6673\\
2.3657	13.6823\\
2.3701	13.6916\\
2.3741	13.7025\\
2.3784	13.7081\\
2.3837	13.7139\\
2.3898	13.7076\\
2.3973	13.7020\\
2.4028	13.6992\\
2.4046	13.7049\\
2.4127	13.7191\\
2.4155	13.7421\\
2.4211	13.7528\\
2.4228	13.7634\\
2.4239	13.7697\\
2.4277	13.7763\\
2.4346	13.7926\\
2.4393	13.8053\\
2.4447	13.8184\\
2.4497	13.8153\\
2.4535	13.8212\\
2.4646	13.8370\\
2.4700	13.8509\\
2.4748	13.8616\\
2.4818	13.8752\\
2.4869	13.8848\\
2.4936	13.9010\\
2.4992	13.9135\\
2.5140	13.9395\\
2.5282	13.9599\\
2.5339	13.9655\\
2.5473	13.9763\\
2.5519	13.9810\\
2.5671	13.9944\\
2.5704	13.9999\\
2.5763	14.0131\\
2.5809	14.0183\\
2.5860	14.0279\\
2.5916	14.0304\\
2.5938	14.0372\\
2.6006	14.0407\\
2.6046	14.0464\\
2.6133	14.0539\\
2.6246	14.0763\\
2.6287	14.0847\\
2.6330	14.0911\\
2.6372	14.0952\\
2.6442	14.1043\\
2.6524	14.1169\\
2.6561	14.1263\\
2.6641	14.1384\\
2.6743	14.1615\\
2.6768	14.1667\\
2.6788	14.1728\\
2.6855	14.1823\\
2.6948	14.1958\\
2.7051	14.2041\\
2.7084	14.2099\\
2.7147	14.2144\\
2.7181	14.2243\\
2.7209	14.2317\\
2.7282	14.2446\\
2.7304	14.2531\\
2.7331	14.2585\\
2.7351	14.2649\\
2.7447	14.2940\\
2.7509	14.3061\\
2.7550	14.3207\\
2.7602	14.3296\\
2.7644	14.3383\\
2.7684	14.3471\\
2.7749	14.3506\\
2.7796	14.3548\\
2.7846	14.3674\\
2.7924	14.3789\\
2.8004	14.3732\\
2.8055	14.3774\\
2.8106	14.3747\\
2.8144	14.3808\\
2.8344	14.3768\\
2.8474	14.3597\\
2.8503	14.3533\\
2.8597	14.3424\\
2.8659	14.3393\\
2.8704	14.3433\\
2.9146	14.3385\\
2.9189	14.3345\\
2.9343	14.3376\\
2.9501	14.3447\\
2.9539	14.3567\\
2.9586	14.3633\\
2.9642	14.3846\\
2.9734	14.4192\\
2.9810	14.4469\\
2.9859	14.4644\\
2.9926	14.4891\\
2.9966	14.5035\\
3.0026	14.5374\\
3.0089	14.5751\\
3.0256	14.6671\\
3.0298	14.6774\\
3.0344	14.6823\\
3.0380	14.6882\\
3.0411	14.6960\\
3.0476	14.7073\\
3.0511	14.7160\\
3.0531	14.7237\\
3.0577	14.7450\\
3.0592	14.7511\\
3.0633	14.7731\\
3.0646	14.7806\\
3.0679	14.8144\\
3.0689	14.8236\\
3.0732	14.8709\\
3.0753	14.8995\\
3.0796	14.9286\\
3.0843	14.9569\\
3.0882	14.9616\\
3.0911	14.9687\\
3.0941	14.9736\\
3.0972	14.9787\\
3.1194	14.9701\\
3.1216	14.9757\\
3.1259	14.9693\\
3.1313	14.9643\\
3.1369	14.9598\\
3.1428	14.9569\\
3.1463	14.9508\\
3.1537	14.9480\\
3.1603	14.9449\\
3.1659	14.9340\\
3.1699	14.9250\\
3.1713	14.9186\\
3.1765	14.9101\\
3.1815	14.9057\\
3.1856	14.9103\\
3.1876	14.9162\\
3.1926	14.9231\\
3.1980	14.9340\\
3.2026	14.9421\\
3.2055	14.9513\\
3.2100	14.9631\\
3.2153	14.9794\\
3.2181	14.9849\\
3.2217	14.9900\\
3.2259	14.9969\\
3.2428	15.0064\\
3.2479	15.0095\\
3.2533	15.0226\\
3.2570	15.0298\\
3.2598	15.0369\\
3.2644	15.0466\\
3.2673	15.0534\\
3.2844	15.0478\\
3.2868	15.0400\\
3.2892	15.0346\\
3.2941	15.0231\\
3.2973	15.0170\\
3.3047	15.0084\\
3.3078	15.0024\\
3.3131	14.9968\\
3.3181	14.9890\\
3.3224	14.9954\\
3.3297	15.0048\\
3.3331	15.0152\\
3.3376	15.0342\\
3.3391	15.0409\\
3.3438	15.0523\\
3.3481	15.0674\\
3.3522	15.0742\\
3.3543	15.0826\\
3.3601	15.1056\\
3.3652	15.1262\\
3.3678	15.1327\\
3.3709	15.1397\\
3.3831	15.1842\\
3.3891	15.2024\\
3.3927	15.2115\\
3.3978	15.2235\\
3.4006	15.2292\\
3.4066	15.2270\\
3.4097	15.2343\\
3.4126	15.2412\\
3.4173	15.2511\\
3.4221	15.2687\\
3.4251	15.2751\\
3.4300	15.3087\\
3.4364	15.3624\\
3.4412	15.3984\\
3.4443	15.4285\\
3.4464	15.4431\\
3.4509	15.4652\\
3.4530	15.4893\\
3.4548	15.5021\\
3.4599	15.5164\\
3.4617	15.5246\\
3.4642	15.5378\\
3.4685	15.5644\\
3.4701	15.5798\\
3.4743	15.6141\\
3.4771	15.6289\\
3.4791	15.6445\\
3.4828	15.6665\\
3.4863	15.6793\\
3.4883	15.6985\\
3.4907	15.7058\\
3.4949	15.7217\\
3.4974	15.7373\\
3.5016	15.7504\\
3.5067	15.7678\\
3.5093	15.7740\\
3.5149	15.7796\\
3.5173	15.7733\\
3.5196	15.7811\\
3.5221	15.7615\\
3.5263	15.7358\\
3.5279	15.7272\\
3.5328	15.6992\\
3.5366	15.6741\\
3.5468	15.6120\\
3.5574	15.5480\\
3.5601	15.5379\\
3.5629	15.5234\\
3.5708	15.4877\\
3.5713	15.4819\\
3.5756	15.4618\\
3.5787	15.4540\\
3.5829	15.4435\\
3.5876	15.4324\\
3.5918	15.4197\\
3.5963	15.4131\\
3.5986	15.4054\\
3.6072	15.3985\\
3.6098	15.4066\\
3.6219	15.4163\\
3.6267	15.4210\\
3.6322	15.4252\\
3.6374	15.4227\\
3.6420	15.4265\\
3.6469	15.4321\\
3.6506	15.4376\\
3.6570	15.4456\\
3.6627	15.4494\\
3.6663	15.4603\\
3.6705	15.4663\\
3.6762	15.4705\\
3.6808	15.4746\\
3.6851	15.4868\\
3.6893	15.4921\\
3.6933	15.5142\\
3.6944	15.5221\\
3.6972	15.5273\\
3.7010	15.5450\\
3.7040	15.5649\\
3.7086	15.5729\\
3.7142	15.5809\\
3.7196	15.5767\\
3.7259	15.5790\\
3.7558	15.5722\\
3.7722	15.5786\\
3.7757	15.5881\\
3.7797	15.5976\\
3.7844	15.6038\\
3.7905	15.6068\\
3.7967	15.6166\\
3.8019	15.6109\\
3.8058	15.6266\\
3.8119	15.6361\\
3.8140	15.6440\\
3.8188	15.6481\\
3.8214	15.6566\\
3.8268	15.6509\\
3.8298	15.6649\\
3.8343	15.6597\\
3.8375	15.6734\\
3.8394	15.6799\\
3.8441	15.6851\\
3.8463	15.6922\\
3.8634	15.6875\\
3.8705	15.6776\\
3.8749	15.6711\\
3.8796	15.6617\\
3.8822	15.6565\\
3.8869	15.6452\\
3.8914	15.6529\\
3.8948	15.6441\\
3.8980	15.6488\\
3.9024	15.6402\\
3.9099	15.6364\\
3.9269	15.6409\\
3.9323	15.6429\\
3.9406	15.6277\\
3.9496	15.6090\\
3.9631	15.6036\\
3.9741	15.5948\\
3.9780	15.5900\\
3.9837	15.5826\\
3.9880	15.5788\\
4.0028	15.5855\\
4.0046	15.5921\\
4.0079	15.5977\\
4.0123	15.6014\\
4.0223	15.6103\\
4.0302	15.6206\\
4.0347	15.6289\\
4.0389	15.6329\\
4.0434	15.6389\\
4.0496	15.6367\\
4.0546	15.6426\\
4.0697	15.6340\\
4.0754	15.6265\\
4.0806	15.6213\\
4.0866	15.6124\\
4.0937	15.6021\\
4.1020	15.5954\\
4.1068	15.5840\\
4.1143	15.5734\\
4.1158	15.5670\\
4.1193	15.5614\\
4.1241	15.5575\\
4.1307	15.5648\\
4.1334	15.5837\\
4.1377	15.6195\\
4.1382	15.6136\\
4.1401	15.6313\\
4.1415	15.6372\\
4.1443	15.6452\\
4.1468	15.6352\\
4.1481	15.6420\\
4.1519	15.6366\\
4.1556	15.6243\\
4.1599	15.6168\\
4.1644	15.6132\\
4.1693	15.6091\\
4.1737	15.6052\\
4.1771	15.5974\\
4.1836	15.5930\\
4.1894	15.5897\\
4.1996	15.6052\\
4.2089	15.6112\\
4.2146	15.6091\\
4.2289	15.6043\\
4.2608	15.6011\\
4.2647	15.6070\\
4.2729	15.6211\\
4.2784	15.6279\\
4.2822	15.6328\\
4.2865	15.6420\\
4.2904	15.6463\\
4.2961	15.6645\\
4.2993	15.6711\\
4.3069	15.6788\\
4.3128	15.6841\\
4.3163	15.6906\\
4.3215	15.6940\\
4.3257	15.7002\\
4.3341	15.7051\\
4.3426	15.7000\\
4.3588	15.7013\\
4.3663	15.7073\\
4.3684	15.7177\\
4.3729	15.7244\\
4.3761	15.7339\\
4.3779	15.7411\\
4.3817	15.7495\\
4.3881	15.7632\\
4.3927	15.7671\\
4.4047	15.7756\\
4.4099	15.7830\\
4.4133	15.7882\\
4.4193	15.7993\\
4.4227	15.8094\\
4.4306	15.8230\\
4.4334	15.8326\\
4.4405	15.8509\\
4.4468	15.8582\\
4.4519	15.8616\\
4.4558	15.8537\\
4.4589	15.8595\\
4.4734	15.8685\\
4.4759	15.8755\\
4.4803	15.8798\\
4.4828	15.8885\\
4.4941	15.8937\\
4.4978	15.8822\\
4.5045	15.8828\\
4.5076	15.8774\\
4.5114	15.8947\\
4.5126	15.9004\\
4.5174	15.9056\\
4.5214	15.9273\\
4.5223	15.9348\\
4.5262	15.9411\\
4.5319	15.9680\\
4.5343	15.9764\\
4.5396	16.0135\\
4.5436	16.0365\\
4.5447	16.0475\\
4.5500	16.0587\\
4.5521	16.0719\\
4.5584	16.0800\\
4.5607	16.0857\\
4.5644	16.0922\\
4.5669	16.0984\\
4.5712	16.1192\\
4.5763	16.1341\\
4.5797	16.1398\\
4.5838	16.1592\\
4.5890	16.1639\\
4.5921	16.1760\\
4.5938	16.1821\\
4.6044	16.1792\\
4.6104	16.1675\\
4.6164	16.1458\\
4.6175	16.1375\\
4.6231	16.1146\\
4.6271	16.1015\\
4.6313	16.0867\\
4.6371	16.0663\\
4.6396	16.0607\\
4.6439	16.0452\\
4.6510	16.0252\\
4.6557	16.0028\\
4.6606	15.9864\\
4.6655	15.9750\\
4.6687	15.9808\\
4.6709	15.9735\\
4.6752	15.9841\\
4.6792	15.9795\\
4.6822	16.0016\\
4.6872	16.0151\\
4.6921	16.0263\\
4.6929	16.0361\\
4.6974	16.0522\\
4.6998	16.0707\\
4.7026	16.0803\\
4.7042	16.0904\\
4.7084	16.1007\\
4.7141	16.1245\\
4.7173	16.1447\\
4.7200	16.1521\\
4.7269	16.1818\\
4.7286	16.1885\\
4.7311	16.2003\\
4.7387	16.2374\\
4.7445	16.2615\\
4.7489	16.2869\\
4.7538	16.2991\\
4.7590	16.3102\\
4.7643	16.3140\\
4.7662	16.3199\\
4.7680	16.3261\\
4.7748	16.3348\\
4.7767	16.3445\\
4.7829	16.3493\\
4.7877	16.3538\\
4.7930	16.3494\\
4.8011	16.3431\\
4.8067	16.3303\\
4.8126	16.3157\\
4.8160	16.3032\\
4.8213	16.2822\\
4.8267	16.2615\\
4.8313	16.2451\\
4.8389	16.2156\\
4.8402	16.2091\\
4.8504	16.1686\\
4.8522	16.1630\\
4.8564	16.1509\\
4.8606	16.1382\\
4.8671	16.1268\\
4.8694	16.1215\\
4.8753	16.1211\\
4.8794	16.1258\\
4.8813	16.1202\\
4.8828	16.1276\\
4.8877	16.1240\\
4.8920	16.1200\\
4.9456	16.1089\\
4.9519	16.1041\\
4.9572	16.0989\\
4.9668	16.0852\\
4.9722	16.0785\\
4.9760	16.0840\\
4.9821	16.0956\\
4.9874	16.1115\\
4.9923	16.1149\\
5.0014	16.1107\\
5.0048	16.1053\\
5.0114	16.1005\\
5.0162	16.0919\\
5.0208	16.0863\\
5.0305	16.0771\\
5.0355	16.0678\\
5.0409	16.0595\\
5.0463	16.0570\\
5.0509	16.0529\\
5.0576	16.0570\\
5.0612	16.0520\\
5.0628	16.0575\\
5.0666	16.0646\\
5.0751	16.0736\\
5.0861	16.0794\\
5.0922	16.0905\\
5.0965	16.1001\\
5.1044	16.1136\\
5.1080	16.1256\\
5.1122	16.1349\\
5.1141	16.1434\\
5.1192	16.1498\\
5.1258	16.1575\\
5.1304	16.1645\\
5.1416	16.1708\\
5.1457	16.1952\\
5.1491	16.2378\\
5.1521	16.2436\\
5.1546	16.2356\\
5.1597	16.2386\\
5.1653	16.2299\\
5.1726	16.2221\\
5.1784	16.2190\\
5.1824	16.2084\\
5.1865	16.2010\\
5.1928	16.1940\\
5.1965	16.1994\\
5.2007	16.1914\\
5.2056	16.1857\\
5.2081	16.1926\\
5.2137	16.1945\\
5.2199	16.1891\\
5.2273	16.1822\\
5.2319	16.1735\\
5.2369	16.1662\\
5.2398	16.1731\\
5.2460	16.1727\\
5.2489	16.1798\\
5.2531	16.1733\\
5.2584	16.1694\\
5.2956	16.1772\\
5.3103	16.1706\\
5.3139	16.1654\\
5.3186	16.1705\\
5.3204	16.1650\\
5.3238	16.1819\\
5.3306	16.1880\\
5.3353	16.2079\\
5.3404	16.2246\\
5.3453	16.2407\\
5.3480	16.2558\\
5.3517	16.2654\\
5.3557	16.2798\\
5.3601	16.2865\\
5.3650	16.2941\\
5.3706	16.3022\\
5.3753	16.3071\\
5.3780	16.3160\\
5.3837	16.3218\\
5.3953	16.3119\\
5.4011	16.3103\\
5.4050	16.3060\\
5.4163	16.3001\\
5.4189	16.2950\\
5.4223	16.3000\\
5.4241	16.3169\\
5.4259	16.3101\\
5.4288	16.3487\\
5.4302	16.3423\\
5.4329	16.3688\\
5.4366	16.3842\\
5.4415	16.3999\\
5.4434	16.3936\\
5.4458	16.4040\\
5.4484	16.3972\\
5.4510	16.4027\\
5.4541	16.3973\\
5.4600	16.3908\\
5.4658	16.3767\\
5.4703	16.3699\\
5.4746	16.3642\\
5.4784	16.3592\\
5.4834	16.3542\\
5.4871	16.3417\\
5.4899	16.3364\\
5.4942	16.3279\\
5.4981	16.3235\\
5.5039	16.3193\\
5.5115	16.3097\\
5.5141	16.3153\\
5.5180	16.3099\\
5.5329	16.3060\\
5.5503	16.2968\\
5.5584	16.2931\\
5.5704	16.2862\\
5.5748	16.2817\\
5.5828	16.2745\\
5.5889	16.2661\\
5.6017	16.2531\\
5.6084	16.2526\\
5.6129	16.2449\\
5.6258	16.2249\\
5.6311	16.2186\\
5.6367	16.2127\\
5.6533	16.2056\\
5.6684	16.2117\\
5.6708	16.3104\\
5.6761	16.3078\\
5.6797	16.3243\\
5.6805	16.3308\\
5.6854	16.3259\\
5.6876	16.3345\\
5.6918	16.3295\\
5.6943	16.3381\\
5.6983	16.3426\\
5.7195	16.3319\\
5.7323	16.3281\\
5.7399	16.3112\\
5.7458	16.3062\\
5.7511	16.3004\\
5.7563	16.3040\\
5.7624	16.3053\\
5.7679	16.3035\\
5.7694	16.3102\\
5.7743	16.3040\\
5.7797	16.3068\\
5.7828	16.3018\\
5.7888	16.3045\\
5.7979	16.2996\\
5.8064	16.2950\\
5.8108	16.2864\\
5.8157	16.2822\\
5.8223	16.2795\\
5.8276	16.2847\\
5.8336	16.2797\\
5.8419	16.2717\\
5.8455	16.2639\\
5.8504	16.2495\\
5.8558	16.2333\\
5.8601	16.2235\\
5.8646	16.2181\\
5.8735	16.2113\\
5.8807	16.2060\\
5.9079	16.2045\\
5.9234	16.2012\\
5.9270	16.1959\\
5.9306	16.1906\\
5.9352	16.1842\\
5.9391	16.1762\\
5.9452	16.1684\\
5.9490	16.1636\\
5.9570	16.1670\\
5.9761	16.1590\\
5.9910	16.1542\\
6.0083	16.1466\\
6.0147	16.1612\\
6.0224	16.1874\\
6.0264	16.2017\\
6.0307	16.2119\\
6.0361	16.2207\\
6.0394	16.2309\\
6.0449	16.2381\\
6.0484	16.2431\\
6.0544	16.2391\\
6.0589	16.2428\\
6.0632	16.2385\\
6.0716	16.2311\\
6.0742	16.2254\\
6.0797	16.2216\\
6.0844	16.2157\\
6.0892	16.2068\\
6.0946	16.1929\\
6.0982	16.1842\\
6.1042	16.1681\\
6.1086	16.1618\\
6.1118	16.1668\\
6.1160	16.1728\\
6.1195	16.1680\\
6.1229	16.1632\\
6.1269	16.1692\\
6.1321	16.1661\\
6.1350	16.1713\\
6.1426	16.1669\\
6.1485	16.1725\\
6.1533	16.1685\\
6.1594	16.1706\\
6.1659	16.1759\\
6.1735	16.1935\\
6.1771	16.2053\\
6.1809	16.2184\\
6.1856	16.2321\\
6.1881	16.2382\\
6.1931	16.2427\\
6.1970	16.2538\\
6.2003	16.2670\\
6.2044	16.2785\\
6.2076	16.3003\\
6.2151	16.3333\\
6.2176	16.3427\\
6.2274	16.3771\\
6.2304	16.3952\\
6.2363	16.4180\\
6.2391	16.4263\\
6.2469	16.4574\\
6.2529	16.4852\\
6.2563	16.4993\\
6.2598	16.5074\\
6.2664	16.5170\\
6.2692	16.5256\\
6.2741	16.5203\\
6.2830	16.5135\\
6.2846	16.5073\\
6.2880	16.5019\\
6.2913	16.4909\\
6.2947	16.4800\\
6.2971	16.4707\\
6.3003	16.4617\\
6.3058	16.4405\\
6.3126	16.4177\\
6.3204	16.3902\\
6.3281	16.3764\\
6.3294	16.3839\\
6.3367	16.3737\\
6.3378	16.3847\\
6.3455	16.3897\\
6.3472	16.3953\\
6.3521	16.3918\\
6.3540	16.3981\\
6.3569	16.4032\\
6.3620	16.3999\\
6.3631	16.4084\\
6.3709	16.4170\\
6.3742	16.4253\\
6.3816	16.4314\\
6.3863	16.4348\\
6.3924	16.4315\\
6.3968	16.4361\\
6.4017	16.4395\\
6.4044	16.4473\\
6.4065	16.4567\\
6.4088	16.4631\\
6.4116	16.4683\\
6.4138	16.4748\\
6.4187	16.4814\\
6.4244	16.4978\\
6.4292	16.5252\\
6.4386	16.5757\\
6.4431	16.6062\\
6.4458	16.6173\\
6.4516	16.6492\\
6.4539	16.6571\\
6.4579	16.6729\\
6.4612	16.6855\\
6.4629	16.6918\\
6.4697	16.7096\\
6.4746	16.7173\\
6.4797	16.7207\\
6.4832	16.7262\\
6.4853	16.7195\\
6.4896	16.7233\\
6.4930	16.7281\\
6.5047	16.7362\\
6.5118	16.7389\\
6.5158	16.7338\\
6.5183	16.7244\\
6.5214	16.7146\\
6.5261	16.7053\\
6.5304	16.6911\\
6.5346	16.6787\\
6.5377	16.6715\\
6.5428	16.6550\\
6.5508	16.6463\\
6.5565	16.6489\\
6.5598	16.6388\\
6.5662	16.6408\\
6.5716	16.6446\\
6.5789	16.6509\\
6.5844	16.6589\\
6.5926	16.6639\\
6.5954	16.6588\\
6.5994	16.6524\\
6.6031	16.6420\\
6.6073	16.6271\\
6.6096	16.6213\\
6.6144	16.6095\\
6.6214	16.6015\\
6.6259	16.5972\\
6.6288	16.5899\\
6.6360	16.5830\\
6.6384	16.5756\\
6.6439	16.5601\\
6.6500	16.5443\\
6.6521	16.5388\\
6.6559	16.5315\\
6.6590	16.5258\\
6.6624	16.5176\\
6.6721	16.5130\\
6.6776	16.5194\\
6.6841	16.5289\\
6.6904	16.5313\\
6.6939	16.5266\\
6.7075	16.5244\\
6.7145	16.5307\\
6.7163	16.5394\\
6.7212	16.5491\\
6.7224	16.5607\\
6.7274	16.5705\\
6.7280	16.5793\\
6.7332	16.5829\\
6.7345	16.5949\\
6.7374	16.5889\\
6.7416	16.5963\\
6.7461	16.5813\\
6.7510	16.5857\\
6.7522	16.5772\\
6.7543	16.5840\\
6.7582	16.5764\\
6.7694	16.6585\\
6.7724	16.6665\\
6.7754	16.6854\\
6.7814	16.7035\\
6.7842	16.7170\\
6.7869	16.7290\\
6.7889	16.7376\\
6.7918	16.7453\\
6.7949	16.7603\\
6.8006	16.7717\\
6.8019	16.7804\\
6.8050	16.7862\\
6.8077	16.7958\\
6.8112	16.8041\\
6.8146	16.8340\\
6.8173	16.8647\\
6.8203	16.9013\\
6.8232	16.9141\\
6.8274	16.9052\\
6.8299	16.9173\\
6.8326	16.9246\\
6.8366	16.9343\\
6.8396	16.9446\\
6.8432	16.9537\\
6.8453	16.9462\\
6.8520	16.9397\\
6.8537	16.9309\\
6.8571	16.9408\\
6.8629	16.9380\\
6.8661	16.9434\\
6.8677	16.9366\\
6.8781	16.9321\\
6.8797	16.9263\\
6.8873	16.9174\\
6.8887	16.9116\\
6.8924	16.9070\\
6.8953	16.9009\\
6.8972	16.8953\\
6.9005	16.8848\\
6.9078	16.8678\\
6.9089	16.8613\\
6.9116	16.8520\\
6.9139	16.8408\\
6.9190	16.8288\\
6.9246	16.8150\\
6.9291	16.8006\\
6.9337	16.7843\\
6.9353	16.7900\\
6.9367	16.7969\\
6.9405	16.7726\\
6.9424	16.7792\\
6.9457	16.7616\\
6.9508	16.7581\\
6.9568	16.7476\\
6.9579	16.7538\\
6.9599	16.7600\\
6.9619	16.7534\\
6.9656	16.7593\\
6.9682	16.7646\\
6.9738	16.7679\\
6.9803	16.7685\\
6.9864	16.7694\\
6.9890	16.7631\\
6.9926	16.7679\\
6.9982	16.7656\\
7.0061	16.7599\\
7.0134	16.7543\\
7.0159	16.7469\\
7.0198	16.7419\\
7.0264	16.7355\\
7.0309	16.7318\\
7.0353	16.7188\\
7.0412	16.7054\\
7.0446	16.6894\\
7.0470	16.6839\\
7.0518	16.6698\\
7.0554	16.6572\\
7.0592	16.6485\\
7.0633	16.6381\\
7.0673	16.6314\\
7.0711	16.6219\\
7.0744	16.6122\\
7.0785	16.6076\\
7.0819	16.6003\\
7.0870	16.5965\\
7.0886	16.6041\\
7.0939	16.6163\\
7.0984	16.6333\\
7.1054	16.6439\\
7.1092	16.6486\\
7.1123	16.6349\\
7.1133	16.6407\\
7.1173	16.6360\\
7.1223	16.6251\\
7.1283	16.6191\\
7.1327	16.6119\\
7.1389	16.6000\\
7.1440	16.5883\\
7.1485	16.5795\\
7.1529	16.5727\\
7.1596	16.5499\\
7.1627	16.5329\\
7.1646	16.5255\\
7.1657	16.5174\\
7.1699	16.4987\\
7.1766	16.4799\\
7.1822	16.4715\\
7.1886	16.4646\\
7.2005	16.4574\\
7.2037	16.4508\\
7.2101	16.4465\\
7.2151	16.4403\\
7.2239	16.4322\\
7.2313	16.4319\\
7.2357	16.4369\\
7.2554	16.4334\\
7.2588	16.4392\\
7.2613	16.4336\\
7.2651	16.4401\\
7.2744	16.4398\\
7.2856	16.4341\\
7.3016	16.4281\\
7.3092	16.4250\\
7.3201	16.4335\\
7.3263	16.4551\\
7.3293	16.4623\\
7.3338	16.4710\\
7.3403	16.4868\\
7.3446	16.5003\\
7.3507	16.5099\\
7.3614	16.5183\\
7.3656	16.5251\\
7.3753	16.5400\\
7.3776	16.5334\\
7.3813	16.5380\\
7.3867	16.5351\\
7.3966	16.5291\\
7.4082	16.5340\\
7.4101	16.5409\\
7.4135	16.5360\\
7.4183	16.5402\\
7.4223	16.5333\\
7.4252	16.5425\\
7.4293	16.5358\\
7.4383	16.5279\\
7.4404	16.5212\\
7.4453	16.5111\\
7.4544	16.5026\\
7.4563	16.4947\\
7.4622	16.4875\\
7.4695	16.4784\\
7.4719	16.4703\\
7.4753	16.4639\\
7.4812	16.4487\\
7.4842	16.4427\\
7.4960	16.4382\\
7.4986	16.4453\\
7.5018	16.4504\\
7.5098	16.4560\\
7.5135	16.4612\\
7.5179	16.4686\\
7.5236	16.4794\\
7.5258	16.4859\\
7.5319	16.4925\\
7.5371	16.5015\\
7.5436	16.5124\\
7.5485	16.5164\\
7.5518	16.5211\\
7.5607	16.5355\\
7.5634	16.5480\\
7.5696	16.5646\\
7.5775	16.5851\\
7.5868	16.6043\\
7.5909	16.6094\\
7.6133	16.6157\\
7.6274	16.6142\\
7.6307	16.6076\\
7.6380	16.6033\\
7.6456	16.5961\\
7.6537	16.5692\\
7.6582	16.5539\\
7.6612	16.5453\\
7.6676	16.5271\\
7.6763	16.5199\\
7.6777	16.5265\\
7.6871	16.5323\\
7.6934	16.5283\\
7.6946	16.5353\\
7.7027	16.5413\\
7.7081	16.5445\\
7.7138	16.5581\\
7.7186	16.5619\\
7.7235	16.5733\\
7.7288	16.5853\\
7.7326	16.5917\\
7.7371	16.6000\\
7.7423	16.6056\\
7.7477	16.6085\\
7.7526	16.6143\\
7.7583	16.6088\\
7.7604	16.6174\\
7.7671	16.6245\\
7.7795	16.6176\\
7.7891	16.6148\\
7.7953	16.6135\\
7.8016	16.6111\\
7.8048	16.6448\\
7.8109	16.6675\\
7.8139	16.6950\\
7.8177	16.7247\\
7.8201	16.7303\\
7.8232	16.7639\\
7.8260	16.7986\\
7.8280	16.8105\\
7.8299	16.8209\\
7.8360	16.8799\\
7.8400	16.8938\\
7.8432	16.9038\\
7.8472	16.9214\\
7.8513	16.9266\\
7.8532	16.9425\\
7.8547	16.9483\\
7.8573	16.9552\\
7.8607	16.9459\\
7.8625	16.9550\\
7.8644	16.9648\\
7.8686	16.9469\\
7.8726	16.9578\\
7.8761	16.9498\\
7.8794	16.9634\\
7.8816	16.9698\\
7.8874	16.9680\\
7.8923	16.9649\\
7.8954	16.9714\\
7.8986	16.9666\\
7.9012	16.9719\\
7.9032	16.9786\\
7.9067	16.9704\\
7.9117	16.9658\\
7.9154	16.9598\\
7.9185	16.9546\\
7.9206	16.9430\\
7.9238	16.9305\\
7.9278	16.9146\\
7.9311	16.8966\\
7.9332	16.8903\\
7.9384	16.8639\\
7.9398	16.8733\\
7.9446	16.8590\\
7.9518	16.8522\\
7.9583	16.8463\\
7.9611	16.8406\\
7.9636	16.8336\\
7.9673	16.8256\\
7.9703	16.8202\\
7.9746	16.8109\\
7.9782	16.8039\\
7.9821	16.7897\\
7.9861	16.7790\\
7.9900	16.7740\\
7.9966	16.7777\\
7.9982	16.7872\\
8.0014	16.7820\\
8.0053	16.7871\\
8.0064	16.7959\\
8.0102	16.7875\\
8.0147	16.7951\\
8.0199	16.7858\\
8.0233	16.7927\\
8.0286	16.7826\\
8.0353	16.7832\\
8.0366	16.7757\\
8.0422	16.7811\\
8.0451	16.7740\\
8.0501	16.7834\\
8.0560	16.7912\\
8.0584	16.7980\\
8.0629	16.7933\\
8.0695	16.7854\\
8.0722	16.7933\\
8.0767	16.7826\\
8.0784	16.7906\\
8.0809	16.7850\\
8.0841	16.7932\\
8.0868	16.8003\\
8.0929	16.8094\\
8.0970	16.8146\\
8.1016	16.8315\\
8.1074	16.8552\\
8.1101	16.8645\\
8.1186	16.8967\\
8.1233	16.9127\\
8.1304	16.9247\\
8.1360	16.9358\\
8.1421	16.9344\\
8.1453	16.9413\\
8.1616	16.9364\\
8.1684	16.9211\\
8.1718	16.9150\\
8.1784	16.9053\\
8.1833	16.8923\\
8.1878	16.8850\\
8.1908	16.8763\\
8.1958	16.8725\\
8.2004	16.8665\\
8.2051	16.8577\\
8.2149	16.8576\\
8.2162	16.8730\\
8.2174	16.8799\\
8.2211	16.8860\\
8.2219	16.8925\\
8.2249	16.8987\\
8.2279	16.9152\\
8.2331	16.9282\\
8.2378	16.9346\\
8.2421	16.9294\\
8.2431	16.9359\\
8.2459	16.9280\\
8.2522	16.9077\\
8.2571	16.8907\\
8.2619	16.8807\\
8.2662	16.8736\\
8.2744	16.8689\\
8.2758	16.8627\\
8.2800	16.8577\\
8.2829	16.8504\\
8.2853	16.8417\\
8.2878	16.8361\\
8.2922	16.8304\\
8.2951	16.8211\\
8.3012	16.8067\\
8.3048	16.7937\\
8.3086	16.7885\\
8.3141	16.7726\\
8.3176	16.7663\\
8.3196	16.7580\\
8.3249	16.7427\\
8.3299	16.7335\\
8.3341	16.7267\\
8.3399	16.7151\\
8.3473	16.7121\\
8.3518	16.7189\\
8.3584	16.7240\\
8.3623	16.7300\\
8.3691	16.7341\\
8.3725	16.7398\\
8.3773	16.7434\\
8.3961	16.7469\\
8.4026	16.7539\\
8.4084	16.7613\\
8.4139	16.7645\\
8.4204	16.7673\\
8.4485	16.7579\\
8.4519	16.7521\\
8.4586	16.7475\\
8.4632	16.7427\\
8.4678	16.7367\\
8.4713	16.7317\\
8.4765	16.7223\\
8.4829	16.7123\\
8.4874	16.7033\\
8.4915	16.6923\\
8.4966	16.6837\\
8.5011	16.6718\\
8.5163	16.6662\\
8.5213	16.6633\\
8.5262	16.6556\\
8.5341	16.6448\\
8.5397	16.6359\\
8.5486	16.6228\\
8.5527	16.6163\\
8.5584	16.6032\\
8.5629	16.5915\\
8.5953	16.5881\\
8.6164	16.5847\\
8.6219	16.5749\\
8.6289	16.5657\\
8.6438	16.5634\\
8.6501	16.5606\\
8.6537	16.5529\\
8.6607	16.5571\\
8.6684	16.5266\\
8.6731	16.5215\\
8.6923	16.5197\\
8.7165	16.5261\\
8.7222	16.5337\\
8.7264	16.5489\\
8.7306	16.5563\\
8.7362	16.5670\\
8.7437	16.5697\\
8.7716	16.5606\\
8.7774	16.5505\\
8.7853	16.5439\\
8.7891	16.5392\\
8.7971	16.5352\\
8.8019	16.5316\\
8.8084	16.5207\\
8.8120	16.5152\\
8.8144	16.5096\\
8.8206	16.5043\\
8.8259	16.4995\\
8.8380	16.4927\\
8.8434	16.4888\\
8.8491	16.4844\\
8.8536	16.4787\\
8.8591	16.4724\\
8.8639	16.4683\\
8.8697	16.4722\\
8.8779	16.4799\\
8.8824	16.4853\\
8.8858	16.4900\\
8.8908	16.4939\\
8.8953	16.4998\\
8.9004	16.5041\\
8.9068	16.5103\\
8.9114	16.5160\\
8.9163	16.5209\\
8.9230	16.5218\\
8.9394	16.5212\\
8.9480	16.5166\\
8.9577	16.5118\\
8.9777	16.5043\\
8.9876	16.4979\\
8.9983	16.5064\\
9.0043	16.5117\\
9.0080	16.5190\\
9.0133	16.5250\\
9.0175	16.5342\\
9.0227	16.5435\\
9.0333	16.5523\\
9.0367	16.5591\\
9.0441	16.5675\\
9.0492	16.5783\\
9.0529	16.5908\\
9.0571	16.6033\\
9.0628	16.6126\\
9.0670	16.6209\\
9.0724	16.6355\\
9.0762	16.6466\\
9.0799	16.6633\\
9.0858	16.6704\\
9.0883	16.6787\\
9.0932	16.6982\\
9.1000	16.7280\\
9.1013	16.7364\\
9.1064	16.7564\\
9.1109	16.7809\\
9.1145	16.7989\\
9.1176	16.8105\\
9.1212	16.8275\\
9.1251	16.8463\\
9.1317	16.8537\\
9.1374	16.8642\\
9.1429	16.8601\\
9.1474	16.8563\\
9.1504	16.8495\\
9.1528	16.8349\\
9.1554	16.8233\\
9.1595	16.8074\\
9.1611	16.7993\\
9.1683	16.7688\\
9.1733	16.7605\\
9.1756	16.7680\\
9.1786	16.7594\\
9.1809	16.7717\\
9.1837	16.7641\\
9.1863	16.7738\\
9.1910	16.7801\\
9.1923	16.7741\\
9.1956	16.7819\\
9.1967	16.7895\\
9.1988	16.7819\\
9.2009	16.7912\\
9.2019	16.8004\\
9.2069	16.8136\\
9.2099	16.8041\\
9.2109	16.8102\\
9.2124	16.8183\\
9.2181	16.8240\\
9.2198	16.8172\\
9.2236	16.8227\\
9.2288	16.8262\\
9.2326	16.8319\\
9.2377	16.8359\\
9.2399	16.8418\\
9.2457	16.8581\\
9.2503	16.8825\\
9.2529	16.9005\\
9.2550	16.9104\\
9.2633	16.9622\\
9.2665	16.9856\\
9.2701	16.9989\\
9.2726	17.0040\\
9.2773	17.0251\\
9.2816	17.0395\\
9.2831	17.0466\\
9.2876	17.0591\\
9.2927	17.0656\\
9.2997	17.0741\\
9.3048	17.0834\\
9.3093	17.0791\\
9.3116	17.0929\\
9.3152	17.0837\\
9.3202	17.0717\\
9.3246	17.0541\\
9.3266	17.0479\\
9.3302	17.0332\\
9.3319	17.0272\\
9.3357	17.0205\\
9.3383	17.0097\\
9.3404	17.0180\\
9.3419	17.0048\\
9.3457	16.9968\\
9.3511	16.9811\\
9.3547	16.9706\\
9.3556	16.9850\\
9.3601	16.9776\\
9.3650	16.9897\\
9.3727	16.9808\\
9.3749	16.9901\\
9.3764	16.9832\\
9.3795	16.9757\\
9.3829	16.9619\\
9.3839	16.9680\\
9.3892	16.9551\\
9.3908	16.9474\\
9.3982	16.9371\\
9.4050	16.9288\\
9.4065	16.9206\\
9.4129	16.8956\\
9.4209	16.8832\\
9.4230	16.8762\\
9.4279	16.8631\\
9.4336	16.8438\\
9.4384	16.8306\\
9.4495	16.7822\\
9.4591	16.7401\\
9.4650	16.7119\\
9.4696	16.6916\\
9.4722	16.6858\\
9.4784	16.6779\\
9.4831	16.6699\\
9.4878	16.6635\\
9.4941	16.6528\\
9.4984	16.6478\\
9.5018	16.6421\\
9.5076	16.6463\\
9.5128	16.6530\\
9.5181	16.6583\\
9.5206	16.6640\\
9.5259	16.6610\\
9.5280	16.6687\\
9.5337	16.6720\\
9.5369	16.6784\\
9.5414	16.6744\\
9.5503	16.6701\\
9.5542	16.6651\\
9.5598	16.6670\\
9.5680	16.6794\\
9.5708	16.6846\\
9.5755	16.6916\\
9.5779	16.7014\\
9.5821	16.7080\\
9.5850	16.7157\\
9.5904	16.7253\\
9.5953	16.7300\\
9.5991	16.7420\\
9.6062	16.7544\\
9.6110	16.7599\\
9.6161	16.7523\\
9.6180	16.7584\\
9.6231	16.7511\\
9.6286	16.7455\\
9.6352	16.7378\\
9.6421	16.7231\\
9.6444	16.7174\\
9.6514	16.6996\\
9.6584	16.6849\\
9.6664	16.6749\\
9.6745	16.6638\\
9.6796	16.6595\\
9.6823	16.6510\\
9.6861	16.6574\\
9.6913	16.6431\\
9.6994	16.6349\\
9.7075	16.6297\\
9.7115	16.6235\\
9.7149	16.6185\\
9.7186	16.6230\\
9.7203	16.6306\\
9.7257	16.6329\\
9.7300	16.6368\\
9.7356	16.6387\\
9.7429	16.6360\\
9.7491	16.6397\\
9.7522	16.6343\\
9.7581	16.6396\\
9.7641	16.6366\\
9.7710	16.6428\\
9.7794	16.6496\\
9.7836	16.6627\\
9.7908	16.6763\\
9.7926	16.6830\\
9.7979	16.6957\\
9.8023	16.7002\\
9.8146	16.7055\\
9.8182	16.7224\\
9.8230	16.7334\\
9.8268	16.7391\\
9.8286	16.7497\\
9.8340	16.7801\\
9.8391	16.8024\\
9.8407	16.8137\\
9.8431	16.8190\\
9.8475	16.8451\\
9.8525	16.8555\\
9.8542	16.8652\\
9.8598	16.8889\\
9.8619	16.8945\\
9.8633	16.9005\\
9.8671	16.9067\\
9.8687	16.9169\\
9.8694	16.9231\\
9.8727	16.9309\\
9.8776	16.9443\\
9.8816	16.9490\\
9.8878	16.9524\\
9.8919	16.9483\\
9.8945	16.9379\\
9.9002	16.9347\\
9.9035	16.9281\\
9.9073	16.9195\\
9.9142	16.9075\\
9.9170	16.9016\\
9.9202	16.8881\\
9.9261	16.8845\\
9.9287	16.8784\\
9.9346	16.8805\\
9.9369	16.8748\\
9.9430	16.8678\\
9.9456	16.8759\\
9.9506	16.8681\\
9.9591	16.8617\\
9.9608	16.8562\\
9.9651	16.8486\\
9.9703	16.8375\\
9.9758	16.8235\\
9.9819	16.8110\\
9.9840	16.8073\\
};
\addlegendentry{AEC}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0013	-0.3100\\
0.0024	2.4288\\
0.0038	2.7876\\
0.0040	2.8507\\
0.0043	2.8642\\
0.0044	2.8563\\
0.0046	2.8671\\
0.0052	2.9136\\
0.0053	2.9078\\
0.0061	2.9654\\
0.0074	3.0961\\
0.0084	3.1626\\
0.0106	3.3650\\
0.0113	3.3566\\
0.0119	3.3639\\
0.0133	3.4194\\
0.0153	3.4812\\
0.0171	3.5237\\
0.0183	3.5849\\
0.0192	3.6077\\
0.0202	3.6365\\
0.0215	3.7173\\
0.0242	3.7722\\
0.0259	3.8451\\
0.0271	3.8832\\
0.0274	3.8913\\
0.0283	3.9614\\
0.0288	3.9781\\
0.0309	4.0631\\
0.0316	4.0729\\
0.0326	4.1193\\
0.0356	4.1514\\
0.0364	4.1714\\
0.0370	4.1915\\
0.0380	4.2103\\
0.0391	4.2331\\
0.0411	4.2476\\
0.0419	4.2740\\
0.0434	4.3030\\
0.0447	4.3229\\
0.0456	4.3316\\
0.0462	4.3397\\
0.0489	4.4026\\
0.0499	4.4237\\
0.0517	4.4777\\
0.0527	4.4939\\
0.0543	4.5587\\
0.0572	4.8121\\
0.0592	4.8894\\
0.0598	4.9024\\
0.0606	4.9083\\
0.0619	4.9495\\
0.0643	4.9808\\
0.0815	6.1119\\
0.0846	6.1960\\
0.0873	6.2428\\
0.0876	6.2495\\
0.0883	6.2298\\
0.0912	6.2642\\
0.0926	6.2454\\
0.0936	6.2303\\
0.0943	6.2543\\
0.0949	6.2613\\
0.0969	6.2223\\
0.0976	6.2334\\
0.0989	6.2230\\
0.1012	6.2296\\
0.1047	6.3515\\
0.1132	6.8495\\
0.1143	6.8720\\
0.1148	6.8992\\
0.1170	6.9471\\
0.1205	7.0734\\
0.1229	7.1272\\
0.1236	7.1201\\
0.1251	7.1643\\
0.1268	7.2148\\
0.1273	7.2250\\
0.1295	7.2778\\
0.1427	7.8476\\
0.1491	8.0531\\
0.1508	8.1091\\
0.1535	8.1531\\
0.1581	8.2811\\
0.1725	8.6273\\
0.1845	8.8232\\
0.1858	8.8348\\
0.1875	8.8513\\
0.1887	8.8586\\
0.1904	8.8746\\
0.1925	8.9376\\
0.1968	9.0645\\
0.2061	9.2422\\
0.2282	9.5153\\
0.2381	9.6340\\
0.2447	9.6972\\
0.2504	9.7438\\
0.2529	9.7496\\
0.2631	9.8342\\
0.2690	9.8811\\
0.2704	9.9041\\
0.2727	9.9121\\
0.2754	9.9489\\
0.2763	9.9566\\
0.2773	9.9654\\
0.2787	9.9544\\
0.2797	9.9464\\
0.2802	9.9535\\
0.2823	9.9721\\
0.2829	9.9812\\
0.2839	10.0072\\
0.2853	10.0186\\
0.2861	10.0086\\
0.2871	9.9837\\
0.2903	9.9900\\
0.2909	9.9958\\
0.2924	10.0114\\
0.2934	10.0258\\
0.2948	10.0169\\
0.2982	10.0425\\
0.2994	10.0590\\
0.3027	10.1140\\
0.3037	10.1196\\
0.3052	10.1285\\
0.3061	10.1353\\
0.3080	10.1467\\
0.3104	10.1577\\
0.3133	10.1838\\
0.3176	10.3926\\
0.3193	10.4949\\
0.3197	10.5266\\
0.3215	10.5728\\
0.3266	10.7135\\
0.3273	10.7280\\
0.3409	10.9014\\
0.3438	10.9239\\
0.3457	10.9325\\
0.3478	10.9507\\
0.3495	10.9598\\
0.3510	10.9714\\
0.3529	10.9832\\
0.3548	10.9950\\
0.3561	11.0106\\
0.3569	11.0172\\
0.3592	11.0359\\
0.3629	11.0613\\
0.3652	11.0888\\
0.3692	11.1226\\
0.3738	11.1617\\
0.3747	11.1764\\
0.3758	11.1864\\
0.3798	11.2318\\
0.3858	11.3111\\
0.3988	11.5841\\
0.4004	11.6165\\
0.4019	11.6252\\
0.4104	11.7059\\
0.4142	11.7391\\
0.4238	11.8003\\
0.4307	11.8403\\
0.4336	11.8504\\
0.4417	11.8926\\
0.4469	11.9197\\
0.4498	11.9335\\
0.4518	11.9418\\
0.4575	11.9669\\
0.4604	11.9778\\
0.4641	11.9901\\
0.4669	12.0064\\
0.4711	12.0232\\
0.4836	12.0729\\
0.4861	12.0786\\
0.4903	12.1019\\
0.4939	12.1228\\
0.4994	12.1571\\
0.5044	12.1834\\
0.5141	12.2536\\
0.5234	12.3244\\
0.5311	12.3846\\
0.5681	12.7459\\
0.5774	12.8044\\
0.5891	12.8843\\
0.6009	12.9716\\
0.6191	13.0981\\
0.6437	13.2829\\
0.6622	13.4024\\
0.6689	13.4413\\
0.6728	13.4593\\
0.6754	13.4724\\
0.6814	13.4782\\
0.6956	13.6028\\
0.7015	13.6493\\
0.7143	13.7863\\
0.7210	13.8747\\
0.7269	13.9140\\
0.7327	13.9532\\
0.7348	13.9645\\
0.7371	13.9823\\
0.7404	13.9953\\
0.7426	14.0133\\
0.7439	14.0208\\
0.7488	14.0585\\
0.7495	14.0649\\
0.7532	14.0897\\
0.7645	14.2024\\
0.7727	14.2693\\
0.7757	14.3043\\
0.7863	14.4031\\
0.7956	14.4855\\
0.8142	14.6146\\
0.8313	14.7178\\
0.8370	14.7501\\
0.8514	14.8251\\
0.8534	14.8435\\
0.8544	14.8852\\
0.8561	14.9042\\
0.8586	14.9139\\
0.8612	14.9233\\
0.8621	14.9581\\
0.8638	14.9734\\
0.8666	14.9787\\
0.8699	14.9932\\
0.8712	15.0131\\
0.8725	15.0221\\
0.8772	15.0367\\
0.8792	15.0595\\
0.8824	15.0677\\
0.8855	15.0740\\
0.8871	15.0855\\
0.8888	15.0913\\
0.8909	15.1000\\
0.8952	15.1262\\
0.8967	15.1443\\
0.8977	15.1526\\
0.9022	15.1748\\
0.9037	15.1833\\
0.9061	15.2002\\
0.9087	15.2090\\
0.9105	15.2153\\
0.9130	15.2306\\
0.9144	15.2395\\
0.9193	15.2539\\
0.9213	15.2664\\
0.9239	15.2927\\
0.9269	15.3553\\
0.9288	15.3898\\
0.9292	15.3808\\
0.9301	15.4247\\
0.9306	15.4186\\
0.9316	15.4285\\
0.9325	15.4355\\
0.9341	15.4496\\
0.9354	15.4639\\
0.9377	15.4700\\
0.9421	15.5647\\
0.9447	15.5897\\
0.9498	15.6526\\
0.9527	15.6748\\
0.9546	15.6921\\
0.9571	15.7016\\
0.9597	15.7096\\
0.9609	15.7188\\
0.9653	15.7534\\
0.9661	15.7616\\
0.9696	15.7872\\
0.9709	15.7937\\
0.9748	15.8143\\
0.9784	15.8291\\
0.9805	15.8376\\
0.9832	15.8570\\
0.9880	15.8710\\
0.9890	15.8771\\
0.9904	15.8912\\
1.0008	16.0039\\
1.0145	16.2720\\
1.0501	16.6325\\
1.0601	16.7081\\
1.0633	16.7486\\
1.0673	16.7776\\
1.0719	16.8119\\
1.0804	16.8845\\
1.0846	16.9167\\
1.0935	16.9846\\
1.0978	17.0168\\
1.1049	17.0663\\
1.1231	17.1882\\
1.1424	17.2987\\
1.1549	17.3514\\
1.1817	17.4497\\
1.1974	17.5029\\
1.2162	17.5709\\
1.2314	17.6521\\
1.2396	17.6964\\
1.2851	17.8915\\
1.3029	17.9557\\
1.3123	17.9968\\
1.3247	18.1042\\
1.3401	18.2327\\
1.3493	18.3178\\
1.3779	18.5784\\
1.3904	18.6797\\
1.3972	18.7352\\
1.3988	18.7460\\
1.4177	18.9109\\
1.4221	18.9501\\
1.4266	18.9911\\
1.4436	19.1445\\
1.4461	19.1659\\
1.4541	19.2251\\
1.4590	19.2502\\
1.4633	19.2807\\
1.4673	19.3045\\
1.4714	19.3284\\
1.4926	19.4569\\
1.4979	19.4947\\
1.4994	19.5011\\
1.5019	19.5174\\
1.5038	19.5276\\
1.5063	19.5388\\
1.5084	19.5489\\
1.5115	19.5654\\
1.5162	19.5927\\
1.5293	19.6698\\
1.5422	19.7543\\
1.5465	19.7783\\
1.5611	19.8597\\
1.5670	19.8906\\
1.5744	19.9116\\
1.5767	19.9192\\
1.5814	19.9341\\
1.5858	19.9521\\
1.5951	19.9862\\
1.5978	19.9962\\
1.6044	20.0224\\
1.6094	20.0414\\
1.6137	20.0577\\
1.6185	20.0734\\
1.6238	20.0898\\
1.6279	20.1024\\
1.6337	20.1195\\
1.6421	20.1508\\
1.6444	20.1575\\
1.6504	20.1825\\
1.6618	20.2364\\
1.6663	20.2631\\
1.6685	20.2718\\
1.6723	20.2916\\
1.6784	20.3249\\
1.6857	20.3684\\
1.6932	20.4372\\
1.7056	20.5153\\
1.7087	20.5385\\
1.7146	20.5697\\
1.7173	20.5876\\
1.7191	20.5949\\
1.7237	20.6152\\
1.7272	20.6286\\
1.7297	20.6395\\
1.7327	20.6455\\
1.7355	20.6529\\
1.7371	20.6606\\
1.7422	20.6752\\
1.7444	20.6837\\
1.7504	20.6939\\
1.7601	20.7320\\
1.7679	20.7638\\
1.7745	20.8090\\
1.7767	20.8214\\
1.7827	20.8696\\
1.7859	20.8857\\
1.7894	20.8998\\
1.8150	21.0644\\
1.8178	21.0797\\
1.8196	21.0858\\
1.8254	21.1081\\
1.8278	21.1164\\
1.8300	21.1222\\
1.8356	21.1362\\
1.8386	21.1413\\
1.8409	21.1488\\
1.8449	21.1633\\
1.8466	21.1699\\
1.8508	21.1760\\
1.8591	21.1968\\
1.8608	21.2023\\
1.8695	21.2328\\
1.8729	21.2390\\
1.8788	21.2564\\
1.8813	21.2617\\
1.8829	21.2682\\
1.8919	21.3122\\
1.8929	21.3195\\
1.8956	21.3299\\
1.9019	21.3550\\
1.9049	21.3655\\
1.9122	21.3888\\
1.9198	21.4131\\
1.9239	21.4214\\
1.9283	21.4352\\
1.9372	21.4529\\
1.9474	21.4728\\
1.9601	21.5015\\
1.9647	21.5125\\
1.9679	21.5231\\
1.9713	21.5312\\
1.9786	21.5578\\
1.9805	21.5651\\
1.9818	21.5782\\
1.9830	21.5904\\
1.9870	21.6232\\
1.9937	21.6699\\
1.9952	21.6811\\
1.9985	21.6994\\
1.9994	21.7058\\
2.0053	21.7377\\
2.0090	21.7610\\
2.0114	21.7747\\
2.0159	21.7928\\
2.0209	21.8115\\
2.0240	21.8219\\
2.0267	21.8293\\
2.0279	21.8384\\
2.0309	21.8474\\
2.0338	21.8590\\
2.0360	21.8736\\
2.0380	21.8800\\
2.0396	21.8861\\
2.0416	21.8948\\
2.0434	21.9018\\
2.0464	21.9069\\
2.0497	21.9178\\
2.0543	21.9300\\
2.0572	21.9352\\
2.0605	21.9493\\
2.0651	21.9440\\
2.0682	21.9583\\
2.0739	21.9671\\
2.0785	21.9622\\
2.0819	21.9674\\
2.0857	21.9720\\
2.0896	21.9765\\
2.0941	21.9830\\
2.1002	21.9895\\
2.1089	21.9997\\
2.1357	21.9969\\
2.1419	21.9871\\
2.1477	21.9892\\
2.1529	21.9997\\
2.1541	22.0188\\
2.1569	22.0334\\
2.1624	22.0667\\
2.1651	22.0863\\
2.1760	22.1484\\
2.1808	22.1758\\
2.1884	22.2059\\
2.1947	22.2268\\
2.1990	22.2361\\
2.2006	22.2430\\
2.2051	22.2484\\
2.2089	22.2536\\
2.2123	22.2594\\
2.2169	22.2654\\
2.2188	22.2732\\
2.2205	22.2792\\
2.2235	22.2849\\
2.2288	22.2976\\
2.2338	22.3008\\
2.2368	22.3066\\
2.2471	22.3136\\
2.2536	22.3179\\
2.2592	22.3166\\
2.2749	22.3065\\
2.2799	22.3028\\
2.2826	22.3085\\
2.2885	22.3211\\
2.2929	22.3407\\
2.2980	22.3741\\
2.3022	22.3989\\
2.3034	22.4121\\
2.3094	22.4440\\
2.3154	22.4748\\
2.3182	22.4940\\
2.3226	22.5161\\
2.3266	22.5332\\
2.3278	22.5436\\
2.3297	22.5505\\
2.3328	22.5706\\
2.3373	22.5989\\
2.3407	22.6164\\
2.3417	22.6248\\
2.3454	22.6431\\
2.3461	22.6489\\
2.3512	22.6699\\
2.3562	22.6834\\
2.3608	22.6966\\
2.3649	22.7094\\
2.3701	22.7195\\
2.3742	22.7313\\
2.3784	22.7382\\
2.3835	22.7471\\
2.4043	22.7535\\
2.4091	22.7594\\
2.4131	22.7755\\
2.4151	22.7935\\
2.4198	22.8078\\
2.4228	22.8195\\
2.4238	22.8277\\
2.4267	22.8326\\
2.4288	22.8380\\
2.4335	22.8521\\
2.4399	22.8702\\
2.4444	22.8838\\
2.4507	22.8850\\
2.4533	22.8906\\
2.4585	22.8940\\
2.4611	22.8993\\
2.4665	22.9038\\
2.4710	22.9076\\
2.4749	22.9143\\
2.4806	22.9132\\
2.4836	22.9183\\
2.4893	22.9255\\
2.4932	22.9297\\
2.4988	22.9364\\
2.5054	22.9404\\
2.5102	22.9453\\
2.5223	22.9520\\
2.5296	22.9417\\
2.5346	22.9379\\
2.5387	22.9243\\
2.5428	22.9184\\
2.5484	22.9102\\
2.5576	22.9176\\
2.5625	22.9239\\
2.5664	22.9295\\
2.5687	22.9349\\
2.5724	22.9395\\
2.5766	22.9480\\
2.5793	22.9429\\
2.5837	22.9381\\
2.5858	22.9444\\
2.5883	22.9375\\
2.5923	22.9323\\
2.5937	22.9380\\
2.5985	22.9344\\
2.6049	22.9370\\
2.6096	22.9338\\
2.6134	22.9392\\
2.6219	22.9487\\
2.6313	22.9543\\
2.6507	22.9579\\
2.6571	22.9676\\
2.6626	22.9718\\
2.6687	22.9807\\
2.6713	22.9868\\
2.6756	22.9921\\
2.6788	22.9976\\
2.6866	23.0051\\
2.6890	22.9996\\
2.6914	23.0057\\
2.6956	23.0131\\
2.6975	23.0068\\
2.7022	23.0105\\
2.7086	23.0184\\
2.7142	23.0207\\
2.7162	23.0263\\
2.7206	23.0331\\
2.7227	23.0264\\
2.7286	23.0344\\
2.7352	23.0403\\
2.7395	23.0469\\
2.7431	23.0519\\
2.7461	23.0578\\
2.7506	23.0627\\
2.7550	23.0718\\
2.7601	23.0783\\
2.7608	23.0721\\
2.7678	23.0784\\
2.7713	23.0678\\
2.7763	23.0720\\
2.7801	23.0648\\
2.7828	23.0713\\
2.7898	23.0672\\
2.7916	23.0733\\
2.7944	23.0660\\
2.7991	23.0521\\
2.8032	23.0468\\
2.8091	23.0378\\
2.8154	23.0341\\
2.8181	23.0289\\
2.8238	23.0238\\
2.8262	23.0151\\
2.8332	23.0057\\
2.8369	22.9980\\
2.8439	22.9727\\
2.8508	22.9463\\
2.8557	22.9291\\
2.8579	22.9233\\
2.8605	22.9172\\
2.8630	22.9109\\
2.8657	22.9049\\
2.8711	22.8990\\
2.8755	22.8930\\
2.8818	22.8857\\
2.8899	22.8782\\
2.8947	22.8718\\
2.8988	22.8632\\
2.9112	22.8534\\
2.9214	22.8321\\
2.9278	22.8185\\
2.9429	22.8101\\
2.9486	22.8043\\
2.9536	22.8145\\
2.9616	22.8190\\
2.9627	22.8251\\
2.9673	22.8304\\
2.9730	22.8423\\
2.9780	22.8467\\
2.9822	22.8509\\
2.9881	22.8467\\
2.9902	22.8522\\
2.9956	22.8553\\
2.9996	22.8655\\
3.0013	22.8713\\
3.0052	22.8801\\
3.0067	22.8895\\
3.0119	22.9012\\
3.0126	22.9076\\
3.0161	22.9170\\
3.0185	22.9249\\
3.0224	22.9291\\
3.0249	22.9377\\
3.0304	22.9395\\
3.0329	22.9330\\
3.0360	22.9254\\
3.0421	22.9172\\
3.0436	22.9108\\
3.0458	22.9049\\
3.0514	22.9033\\
3.0557	22.9103\\
3.0577	22.9164\\
3.0626	22.9319\\
3.0666	22.9717\\
3.0678	22.9790\\
3.0699	23.0095\\
3.0705	23.0176\\
3.0713	23.0252\\
3.0733	23.0461\\
3.0741	23.0624\\
3.0755	23.0780\\
3.0776	23.0892\\
3.0790	23.1074\\
3.0811	23.1136\\
3.0833	23.1336\\
3.0876	23.1380\\
3.0927	23.1416\\
3.0987	23.1337\\
3.1043	23.1179\\
3.1065	23.1095\\
3.1083	23.1036\\
3.1134	23.0856\\
3.1180	23.0804\\
3.1196	23.0740\\
3.1214	23.0809\\
3.1277	23.0802\\
3.1314	23.0755\\
3.1368	23.0609\\
3.1436	23.0604\\
3.1472	23.0555\\
3.1626	23.0500\\
3.1643	23.0444\\
3.1659	23.0389\\
3.1696	23.0283\\
3.1716	23.0206\\
3.1765	23.0108\\
3.1800	23.0058\\
3.1832	23.0110\\
3.1874	23.0165\\
3.1926	23.0246\\
3.1968	23.0330\\
3.2009	23.0399\\
3.2055	23.0511\\
3.2099	23.0588\\
3.2142	23.0654\\
3.2197	23.0688\\
3.2259	23.0717\\
3.2296	23.0661\\
3.2311	23.0597\\
3.2353	23.0539\\
3.2378	23.0470\\
3.2411	23.0375\\
3.2472	23.0276\\
3.2501	23.0156\\
3.2538	23.0086\\
3.2557	23.0032\\
3.2602	22.9984\\
3.2628	22.9931\\
3.2669	22.9889\\
3.2704	22.9830\\
3.2748	22.9724\\
3.2778	22.9645\\
3.2808	22.9550\\
3.2824	22.9495\\
3.2841	22.9379\\
3.2871	22.9241\\
3.2886	22.9103\\
3.2919	22.9042\\
3.2976	22.8748\\
3.3002	22.8678\\
3.3045	22.8534\\
3.3065	22.8462\\
3.3080	22.8405\\
3.3110	22.8331\\
3.3133	22.8260\\
3.3154	22.8204\\
3.3196	22.8145\\
3.3217	22.8199\\
3.3249	22.8138\\
3.3297	22.8226\\
3.3327	22.8300\\
3.3364	22.8347\\
3.3384	22.8502\\
3.3416	22.8557\\
3.3454	22.8614\\
3.3486	22.8766\\
3.3524	22.8823\\
3.3543	22.8915\\
3.3575	22.9010\\
3.3601	22.9126\\
3.3653	22.9336\\
3.3751	22.9606\\
3.3776	22.9707\\
3.3829	22.9902\\
3.3891	23.0076\\
3.3908	23.0161\\
3.3976	23.0326\\
3.4004	23.0404\\
3.4074	23.0350\\
3.4126	23.0419\\
3.4186	23.0376\\
3.4213	23.0463\\
3.4264	23.0537\\
3.4299	23.0628\\
3.4311	23.0708\\
3.4346	23.0835\\
3.4363	23.0947\\
3.4409	23.1144\\
3.4445	23.1315\\
3.4462	23.1379\\
3.4478	23.1281\\
3.4498	23.1384\\
3.4521	23.1505\\
3.4546	23.1603\\
3.4570	23.1523\\
3.4584	23.1465\\
3.4593	23.1581\\
3.4606	23.1669\\
3.4642	23.1722\\
3.4664	23.1581\\
3.4674	23.1685\\
3.4701	23.1919\\
3.4736	23.1985\\
3.4744	23.2106\\
3.4782	23.2271\\
3.4807	23.2063\\
3.4813	23.2163\\
3.4827	23.2222\\
3.4851	23.2151\\
3.4872	23.2280\\
3.4916	23.2177\\
3.4936	23.2093\\
3.4957	23.2221\\
3.4977	23.2133\\
3.4998	23.1981\\
3.5016	23.2061\\
3.5025	23.1941\\
3.5046	23.1878\\
3.5061	23.1966\\
3.5071	23.1872\\
3.5119	23.1712\\
3.5132	23.1628\\
3.5176	23.1432\\
3.5192	23.1487\\
3.5221	23.1142\\
3.5234	23.1078\\
3.5300	23.0381\\
3.5316	23.0163\\
3.5355	22.9921\\
3.5381	22.9674\\
3.5423	22.9350\\
3.5431	22.9243\\
3.5468	22.8967\\
3.5484	22.8887\\
3.5499	22.8775\\
3.5574	22.8204\\
3.5622	22.7883\\
3.5639	22.7809\\
3.5756	22.6950\\
3.5789	22.6831\\
3.5831	22.6699\\
3.5856	22.6621\\
3.5876	22.6493\\
3.5894	22.6415\\
3.5918	22.6286\\
3.5940	22.6206\\
3.5963	22.6144\\
3.5984	22.6042\\
3.6009	22.5972\\
3.6049	22.5869\\
3.6069	22.5788\\
3.6124	22.5728\\
3.6176	22.5699\\
3.6214	22.5654\\
3.6307	22.5578\\
3.6371	22.5492\\
3.6402	22.5437\\
3.6609	22.5374\\
3.6655	22.5454\\
3.6680	22.5399\\
3.6799	22.5325\\
3.6819	22.5261\\
3.6848	22.5313\\
3.6896	22.5258\\
3.6936	22.5454\\
3.6962	22.5518\\
3.6998	22.5607\\
3.7033	22.5795\\
3.7083	22.5836\\
3.7120	22.5788\\
3.7157	22.5839\\
3.7196	22.5723\\
3.7222	22.5669\\
3.7268	22.5598\\
3.7291	22.5543\\
3.7306	22.5486\\
3.7400	22.5401\\
3.7421	22.5342\\
3.7443	22.5263\\
3.7467	22.5170\\
3.7500	22.5069\\
3.7569	22.4951\\
3.7659	22.4936\\
3.7669	22.4994\\
3.7739	22.5051\\
3.7786	22.5153\\
3.7821	22.5206\\
3.7892	22.5171\\
3.7922	22.5113\\
3.7967	22.5162\\
3.7995	22.5053\\
3.8033	22.4992\\
3.8049	22.5085\\
3.8086	22.5028\\
3.8130	22.5067\\
3.8178	22.5028\\
3.8233	22.4915\\
3.8269	22.4731\\
3.8296	22.4811\\
3.8306	22.4742\\
3.8336	22.4659\\
3.8385	22.4719\\
3.8445	22.4699\\
3.8489	22.4659\\
3.8506	22.4720\\
3.8523	22.4656\\
3.8552	22.4578\\
3.8574	22.4521\\
3.8632	22.4366\\
3.8649	22.4242\\
3.8678	22.4190\\
3.8715	22.3911\\
3.8739	22.3829\\
3.8749	22.3770\\
3.8769	22.3698\\
3.8786	22.3605\\
3.8810	22.3543\\
3.8829	22.3393\\
3.8854	22.3326\\
3.8876	22.3226\\
3.8934	22.3085\\
3.8951	22.2985\\
3.8997	22.2937\\
3.9026	22.2864\\
3.9052	22.2804\\
3.9081	22.2726\\
3.9100	22.2668\\
3.9173	22.2525\\
3.9223	22.2486\\
3.9247	22.2379\\
3.9302	22.2314\\
3.9366	22.2164\\
3.9406	22.2015\\
3.9424	22.1943\\
3.9464	22.1779\\
3.9484	22.1705\\
3.9499	22.1636\\
3.9534	22.1583\\
3.9579	22.1521\\
3.9662	22.1422\\
3.9722	22.1396\\
3.9766	22.1319\\
3.9866	22.1244\\
3.9962	22.1162\\
4.0021	22.1103\\
4.0034	22.1176\\
4.0089	22.1159\\
4.0141	22.1081\\
4.0198	22.1070\\
4.0256	22.1040\\
4.0297	22.1090\\
4.0424	22.1082\\
4.0471	22.0992\\
4.0509	22.0917\\
4.0576	22.0748\\
4.0609	22.0589\\
4.0641	22.0484\\
4.0682	22.0346\\
4.0708	22.0281\\
4.0752	22.0190\\
4.0799	22.0127\\
4.0859	22.0039\\
4.0949	21.9918\\
4.1015	21.9844\\
4.1068	21.9707\\
4.1149	21.9437\\
4.1195	21.9232\\
4.1234	21.9084\\
4.1250	21.9020\\
4.1266	21.8897\\
4.1293	21.8800\\
4.1311	21.8884\\
4.1319	21.8788\\
4.1338	21.8678\\
4.1346	21.8736\\
4.1353	21.8874\\
4.1382	21.8749\\
4.1394	21.8867\\
4.1403	21.8794\\
4.1409	21.8863\\
4.1424	21.8766\\
4.1436	21.8853\\
4.1468	21.8683\\
4.1502	21.8737\\
4.1512	21.8678\\
4.1544	21.8629\\
4.1556	21.8559\\
4.1599	21.8491\\
4.1659	21.8504\\
4.1693	21.8455\\
4.1773	21.8381\\
4.1842	21.8250\\
4.1867	21.8190\\
4.1894	21.8126\\
4.1918	21.8070\\
4.1957	21.8117\\
4.2007	21.8149\\
4.2033	21.8097\\
4.2083	21.8042\\
4.2129	21.7971\\
4.2212	21.7875\\
4.2263	21.7836\\
4.2303	21.7779\\
4.2372	21.7722\\
4.2407	21.7647\\
4.2482	21.7463\\
4.2518	21.7327\\
4.2553	21.7269\\
4.2593	21.7182\\
4.2643	21.7114\\
4.2677	21.7060\\
4.2734	21.7081\\
4.2796	21.7017\\
4.2861	21.7069\\
4.2900	21.7019\\
4.2939	21.7071\\
4.2993	21.7115\\
4.3023	21.7051\\
4.3073	21.7005\\
4.3131	21.6871\\
4.3169	21.6822\\
4.3210	21.6724\\
4.3244	21.6626\\
4.3279	21.6573\\
4.3315	21.6430\\
4.3353	21.6357\\
4.3399	21.6165\\
4.3425	21.6023\\
4.3449	21.5947\\
4.3459	21.5891\\
4.3497	21.5790\\
4.3546	21.5668\\
4.3616	21.5606\\
4.3644	21.5551\\
4.3671	21.5607\\
4.3721	21.5644\\
4.3755	21.5738\\
4.3796	21.5784\\
4.3896	21.5807\\
4.3953	21.5772\\
4.3986	21.5719\\
4.4186	21.5764\\
4.4206	21.5829\\
4.4309	21.5891\\
4.4333	21.5959\\
4.4383	21.6070\\
4.4404	21.6124\\
4.4458	21.6099\\
4.4499	21.6149\\
4.4559	21.6060\\
4.4627	21.6046\\
4.4672	21.5946\\
4.4901	21.5905\\
4.4961	21.5803\\
4.4999	21.5636\\
4.5068	21.5525\\
4.5097	21.5466\\
4.5110	21.5560\\
4.5121	21.5656\\
4.5152	21.5583\\
4.5189	21.5639\\
4.5223	21.5872\\
4.5277	21.5936\\
4.5291	21.5999\\
4.5314	21.6059\\
4.5356	21.6185\\
4.5364	21.6293\\
4.5377	21.6397\\
4.5406	21.6456\\
4.5438	21.6694\\
4.5446	21.6772\\
4.5485	21.6698\\
4.5508	21.6826\\
4.5521	21.6882\\
4.5579	21.6901\\
4.5694	21.6959\\
4.5711	21.7029\\
4.5741	21.6980\\
4.5756	21.7048\\
4.5787	21.6988\\
4.5833	21.7035\\
4.5853	21.6979\\
4.5899	21.6870\\
4.5921	21.6940\\
4.5938	21.7013\\
4.5952	21.6955\\
4.5978	21.6904\\
4.6039	21.6843\\
4.6049	21.6774\\
4.6074	21.6705\\
4.6104	21.6488\\
4.6135	21.6341\\
4.6164	21.6099\\
4.6176	21.5951\\
4.6188	21.5861\\
4.6214	21.5767\\
4.6230	21.5697\\
4.6271	21.5535\\
4.6312	21.5383\\
4.6371	21.4996\\
4.6384	21.4936\\
4.6442	21.4658\\
4.6466	21.4598\\
4.6557	21.4126\\
4.6578	21.4045\\
4.6606	21.3870\\
4.6651	21.3700\\
4.6686	21.3747\\
4.6721	21.3610\\
4.6739	21.3706\\
4.6791	21.3612\\
4.6806	21.3764\\
4.6863	21.3857\\
4.6889	21.3794\\
4.6924	21.3986\\
4.6976	21.4099\\
4.6981	21.4168\\
4.7014	21.4249\\
4.7073	21.4285\\
4.7114	21.4376\\
4.7156	21.4421\\
4.7171	21.4533\\
4.7212	21.4577\\
4.7228	21.4667\\
4.7250	21.4749\\
4.7289	21.4837\\
4.7303	21.4893\\
4.7318	21.4966\\
4.7360	21.5110\\
4.7377	21.5169\\
4.7415	21.5265\\
4.7473	21.5353\\
4.7478	21.5423\\
4.7504	21.5363\\
4.7526	21.5300\\
4.7556	21.5249\\
4.7645	21.5203\\
4.7691	21.5167\\
4.7721	21.5115\\
4.7759	21.5172\\
4.7782	21.5079\\
4.7824	21.5121\\
4.7861	21.5068\\
4.7913	21.5034\\
4.7965	21.4940\\
4.7992	21.4887\\
4.8016	21.4775\\
4.8044	21.4699\\
4.8063	21.4577\\
4.8096	21.4485\\
4.8117	21.4394\\
4.8159	21.4179\\
4.8214	21.3953\\
4.8262	21.3684\\
4.8299	21.3593\\
4.8313	21.3530\\
4.8395	21.3242\\
4.8418	21.3140\\
4.8436	21.3078\\
4.8462	21.2979\\
4.8487	21.2900\\
4.8520	21.2818\\
4.8562	21.2750\\
4.8606	21.2627\\
4.8639	21.2577\\
4.8694	21.2445\\
4.8964	21.2396\\
4.8996	21.2329\\
4.9172	21.2292\\
4.9258	21.2274\\
4.9315	21.2296\\
4.9339	21.2223\\
4.9393	21.2245\\
4.9418	21.2193\\
4.9473	21.2125\\
4.9519	21.2079\\
4.9574	21.1995\\
4.9653	21.1788\\
4.9704	21.1675\\
4.9749	21.1632\\
4.9811	21.1737\\
4.9856	21.1798\\
4.9876	21.1861\\
4.9923	21.1902\\
5.0028	21.1819\\
5.0069	21.1769\\
5.0108	21.1693\\
5.0162	21.1652\\
5.0201	21.1558\\
5.0226	21.1499\\
5.0277	21.1367\\
5.0319	21.1294\\
5.0354	21.1226\\
5.0399	21.1168\\
5.0435	21.1115\\
5.0501	21.1074\\
5.0554	21.1050\\
5.0612	21.1030\\
5.0676	21.1135\\
5.0725	21.1179\\
5.0769	21.1219\\
5.0826	21.1201\\
5.0866	21.1259\\
5.0929	21.1303\\
5.0966	21.1407\\
5.1016	21.1474\\
5.1050	21.1533\\
5.1079	21.1600\\
5.1121	21.1667\\
5.1140	21.1739\\
5.1164	21.1686\\
5.1191	21.1757\\
5.1238	21.1713\\
5.1288	21.1754\\
5.1344	21.1698\\
5.1386	21.1658\\
5.1406	21.1596\\
5.1416	21.1672\\
5.1450	21.1793\\
5.1455	21.1850\\
5.1471	21.1915\\
5.1476	21.2042\\
5.1481	21.2140\\
5.1490	21.2202\\
5.1507	21.2115\\
5.1546	21.2034\\
5.1585	21.1984\\
5.1617	21.1916\\
5.1654	21.1814\\
5.1713	21.1641\\
5.1749	21.1575\\
5.1796	21.1517\\
5.1829	21.1385\\
5.1857	21.1302\\
5.1907	21.1269\\
5.1928	21.1214\\
5.1992	21.1148\\
5.2021	21.0984\\
5.2045	21.0929\\
5.2056	21.0865\\
5.2099	21.0815\\
5.2162	21.0759\\
5.2194	21.0703\\
5.2254	21.0570\\
5.2281	21.0511\\
5.2319	21.0381\\
5.2371	21.0246\\
5.2393	21.0323\\
5.2429	21.0236\\
5.2482	21.0204\\
5.2533	21.0104\\
5.2561	21.0034\\
5.2628	20.9947\\
5.2663	20.9897\\
5.2689	20.9815\\
5.2728	20.9752\\
5.2748	20.9687\\
5.2783	20.9614\\
5.2802	20.9556\\
5.2833	20.9490\\
5.2888	20.9453\\
5.2939	20.9423\\
5.2961	20.9496\\
5.2996	20.9450\\
5.3073	20.9387\\
5.3117	20.9295\\
5.3166	20.9244\\
5.3197	20.9194\\
5.3232	20.9308\\
5.3277	20.9269\\
5.3312	20.9405\\
5.3340	20.9455\\
5.3346	20.9525\\
5.3404	20.9668\\
5.3430	20.9751\\
5.3473	20.9934\\
5.3511	21.0056\\
5.3539	21.0115\\
5.3553	21.0196\\
5.3594	21.0251\\
5.3639	21.0320\\
5.3676	21.0397\\
5.3717	21.0437\\
5.3763	21.0483\\
5.3832	21.0574\\
5.3868	21.0509\\
5.3931	21.0391\\
5.3964	21.0342\\
5.4044	21.0260\\
5.4093	21.0168\\
5.4133	21.0088\\
5.4176	20.9956\\
5.4193	20.9897\\
5.4231	21.0030\\
5.4236	21.0095\\
5.4271	21.0260\\
5.4279	21.0372\\
5.4285	21.0437\\
5.4314	21.0614\\
5.4321	21.0700\\
5.4350	21.0790\\
5.4357	21.0879\\
5.4371	21.0945\\
5.4399	21.1064\\
5.4444	21.1022\\
5.4458	21.1093\\
5.4488	21.0968\\
5.4534	21.0861\\
5.4570	21.0807\\
5.4599	21.0681\\
5.4655	21.0474\\
5.4700	21.0341\\
5.4733	21.0241\\
5.4761	21.0169\\
5.4782	21.0099\\
5.4833	20.9995\\
5.4871	20.9857\\
5.4899	20.9799\\
5.4944	20.9705\\
5.4962	20.9650\\
5.5040	20.9561\\
5.5103	20.9488\\
5.5328	20.9430\\
5.5373	20.9385\\
5.5409	20.9332\\
5.5504	20.9247\\
5.5561	20.9206\\
5.5626	20.9174\\
5.5701	20.9098\\
5.5734	20.9022\\
5.5766	20.8971\\
5.5806	20.8899\\
5.5844	20.8832\\
5.5895	20.8738\\
5.5931	20.8685\\
5.6013	20.8495\\
5.6107	20.8436\\
5.6149	20.8382\\
5.6217	20.8231\\
5.6279	20.8109\\
5.6328	20.8058\\
5.6367	20.7999\\
5.6449	20.7941\\
5.6531	20.7897\\
5.6586	20.7864\\
5.6632	20.7821\\
5.6665	20.7871\\
5.6694	20.8019\\
5.6697	20.8430\\
5.6705	20.8787\\
5.6753	20.8819\\
5.6799	20.8935\\
5.6834	20.8985\\
5.6854	20.8930\\
5.6874	20.9025\\
5.6916	20.8981\\
5.6944	20.9033\\
5.7000	20.9065\\
5.7057	20.9135\\
5.7197	20.9068\\
5.7297	20.9013\\
5.7351	20.8989\\
5.7400	20.8951\\
5.7476	20.8927\\
5.7548	20.8883\\
5.7571	20.8946\\
5.7677	20.9039\\
5.7696	20.9106\\
5.7759	20.9076\\
5.7812	20.9055\\
5.7918	20.8996\\
5.7983	20.8916\\
5.8034	20.8868\\
5.8088	20.8742\\
5.8108	20.8687\\
5.8156	20.8603\\
5.8223	20.8533\\
5.8276	20.8556\\
5.8298	20.8497\\
5.8335	20.8440\\
5.8371	20.8380\\
5.8416	20.8265\\
5.8454	20.8157\\
5.8559	20.7629\\
5.8582	20.7564\\
5.8598	20.7483\\
5.8628	20.7379\\
5.8716	20.7296\\
5.8744	20.7214\\
5.8784	20.7169\\
5.8833	20.7120\\
5.8917	20.7076\\
5.8987	20.7048\\
5.9049	20.7089\\
5.9069	20.7035\\
5.9158	20.6955\\
5.9217	20.6923\\
5.9256	20.6856\\
5.9297	20.6790\\
5.9335	20.6747\\
5.9369	20.6684\\
5.9391	20.6623\\
5.9436	20.6543\\
5.9469	20.6448\\
5.9550	20.6475\\
5.9612	20.6438\\
5.9705	20.6384\\
5.9744	20.6298\\
5.9778	20.6183\\
5.9844	20.6151\\
5.9895	20.6093\\
5.9990	20.6008\\
6.0121	20.6054\\
6.0129	20.6116\\
6.0191	20.6217\\
6.0216	20.6303\\
6.0249	20.6391\\
6.0264	20.6483\\
6.0301	20.6546\\
6.0337	20.6593\\
6.0352	20.6659\\
6.0394	20.6786\\
6.0433	20.6849\\
6.0461	20.6917\\
6.0554	20.6867\\
6.0613	20.6851\\
6.0671	20.6904\\
6.0706	20.6848\\
6.0750	20.6807\\
6.0819	20.6841\\
6.0838	20.6777\\
6.0891	20.6742\\
6.0942	20.6641\\
6.0981	20.6551\\
6.1024	20.6444\\
6.1067	20.6397\\
6.1104	20.6465\\
6.1144	20.6521\\
6.1176	20.6573\\
6.1208	20.6620\\
6.1254	20.6586\\
6.1274	20.6679\\
6.1329	20.6700\\
6.1362	20.6749\\
6.1441	20.6800\\
6.1479	20.6860\\
6.1582	20.6914\\
6.1646	20.6973\\
6.1700	20.7048\\
6.1713	20.7110\\
6.1734	20.7173\\
6.1761	20.7233\\
6.1774	20.7300\\
6.1784	20.7362\\
6.1809	20.7454\\
6.1829	20.7537\\
6.1859	20.7612\\
6.1880	20.7691\\
6.1976	20.7932\\
6.1983	20.7990\\
6.2046	20.8187\\
6.2066	20.8341\\
6.2086	20.8454\\
6.2118	20.8549\\
6.2149	20.8752\\
6.2164	20.8829\\
6.2191	20.8888\\
6.2210	20.8948\\
6.2227	20.9063\\
6.2261	20.9149\\
6.2292	20.9359\\
6.2351	20.9530\\
6.2364	20.9599\\
6.2387	20.9686\\
6.2417	20.9760\\
6.2428	20.9823\\
6.2467	20.9971\\
6.2500	21.0132\\
6.2539	21.0273\\
6.2563	21.0363\\
6.2608	21.0318\\
6.2623	21.0393\\
6.2744	21.0332\\
6.2778	21.0277\\
6.2836	21.0165\\
6.2881	21.0087\\
6.2947	20.9799\\
6.2958	20.9726\\
6.2974	20.9669\\
6.3003	20.9548\\
6.3057	20.9262\\
6.3126	20.8949\\
6.3169	20.8758\\
6.3204	20.8607\\
6.3267	20.8473\\
6.3284	20.8410\\
6.3289	20.8470\\
6.3354	20.8337\\
6.3373	20.8428\\
6.3426	20.8406\\
6.3459	20.8527\\
6.3538	20.8561\\
6.3546	20.8628\\
6.3600	20.8649\\
6.3629	20.8725\\
6.3684	20.8687\\
6.3715	20.8739\\
6.3776	20.8692\\
6.3841	20.8681\\
6.4000	20.8716\\
6.4017	20.8771\\
6.4044	20.8827\\
6.4062	20.8924\\
6.4104	20.8964\\
6.4136	20.9019\\
6.4220	20.9047\\
6.4262	20.9305\\
6.4281	20.9417\\
6.4321	20.9622\\
6.4334	20.9708\\
6.4369	20.9851\\
6.4383	20.9925\\
6.4426	21.0141\\
6.4451	21.0241\\
6.4496	21.0414\\
6.4510	21.0503\\
6.4532	21.0594\\
6.4579	21.0788\\
6.4612	21.0905\\
6.4628	21.0975\\
6.4663	21.1043\\
6.4696	21.1133\\
6.4713	21.1074\\
6.4744	21.1125\\
6.4787	21.1069\\
6.4851	21.0999\\
6.4906	21.0921\\
6.4967	21.0856\\
6.5018	21.0816\\
6.5085	21.0834\\
6.5132	21.0717\\
6.5157	21.0630\\
6.5217	21.0299\\
6.5238	21.0246\\
6.5261	21.0129\\
6.5277	21.0068\\
6.5304	20.9921\\
6.5347	20.9715\\
6.5376	20.9614\\
6.5428	20.9366\\
6.5469	20.9264\\
6.5511	20.9143\\
6.5547	20.9091\\
6.5599	20.8950\\
6.5678	20.8880\\
6.5724	20.8925\\
6.5776	20.8954\\
6.5831	20.9038\\
6.5888	20.9010\\
6.5924	20.9085\\
6.5954	20.9018\\
6.5995	20.8931\\
6.6031	20.8792\\
6.6073	20.8629\\
6.6116	20.8574\\
6.6145	20.8459\\
6.6216	20.8343\\
6.6287	20.8177\\
6.6334	20.8127\\
6.6396	20.7957\\
6.6442	20.7802\\
6.6456	20.7738\\
6.6502	20.7591\\
6.6520	20.7515\\
6.6561	20.7445\\
6.6584	20.7378\\
6.6603	20.7317\\
6.6649	20.7239\\
6.6796	20.7293\\
6.6834	20.7343\\
6.6880	20.7298\\
6.6939	20.7225\\
6.7074	20.7163\\
6.7149	20.7173\\
6.7163	20.7252\\
6.7185	20.7197\\
6.7204	20.7277\\
6.7224	20.7438\\
6.7275	20.7541\\
6.7281	20.7628\\
6.7341	20.7719\\
6.7346	20.7779\\
6.7385	20.7721\\
6.7413	20.7814\\
6.7458	20.7663\\
6.7515	20.7576\\
6.7523	20.7511\\
6.7572	20.7540\\
6.7581	20.7462\\
6.7601	20.7628\\
6.7617	20.7742\\
6.7651	20.7889\\
6.7669	20.7983\\
6.7694	20.8116\\
6.7703	20.8057\\
6.7724	20.8143\\
6.7748	20.8323\\
6.7804	20.8414\\
6.7824	20.8529\\
6.7838	20.8601\\
6.7871	20.8739\\
6.7892	20.8813\\
6.7913	20.8883\\
6.7934	20.8952\\
6.7966	20.9066\\
6.8009	20.9127\\
6.8021	20.9198\\
6.8051	20.9264\\
6.8064	20.9208\\
6.8077	20.9288\\
6.8128	20.9363\\
6.8144	20.9493\\
6.8163	20.9601\\
6.8168	20.9722\\
6.8178	20.9788\\
6.8198	21.0122\\
6.8211	21.0189\\
6.8224	21.0117\\
6.8233	21.0249\\
6.8261	21.0186\\
6.8292	21.0239\\
6.8308	21.0168\\
6.8326	21.0242\\
6.8380	21.0293\\
6.8396	21.0406\\
6.8438	21.0524\\
6.8457	21.0469\\
6.8489	21.0526\\
6.8534	21.0442\\
6.8571	21.0522\\
6.8622	21.0583\\
6.8662	21.0689\\
6.8721	21.0707\\
6.8794	21.0629\\
6.8816	21.0527\\
6.8850	21.0459\\
6.8876	21.0336\\
6.8906	21.0260\\
6.8962	21.0288\\
6.8977	21.0209\\
6.9009	21.0158\\
6.9074	21.0026\\
6.9114	20.9859\\
6.9140	20.9729\\
6.9191	20.9534\\
6.9214	20.9464\\
6.9247	20.9357\\
6.9291	20.9192\\
6.9311	20.9131\\
6.9338	20.8963\\
6.9354	20.9043\\
6.9394	20.8836\\
6.9401	20.8761\\
6.9450	20.8578\\
6.9458	20.8507\\
6.9508	20.8389\\
6.9544	20.8317\\
6.9571	20.8228\\
6.9579	20.8285\\
6.9600	20.8358\\
6.9649	20.8325\\
6.9671	20.8236\\
6.9683	20.8320\\
6.9718	20.8274\\
6.9746	20.8359\\
6.9779	20.8412\\
6.9838	20.8489\\
6.9887	20.8458\\
6.9921	20.8532\\
6.9949	20.8589\\
6.9974	20.8479\\
7.0006	20.8380\\
7.0021	20.8444\\
7.0041	20.8357\\
7.0079	20.8271\\
7.0136	20.8245\\
7.0160	20.8153\\
7.0184	20.8079\\
7.0231	20.8118\\
7.0262	20.8000\\
7.0314	20.8036\\
7.0351	20.7959\\
7.0398	20.7883\\
7.0424	20.7802\\
7.0444	20.7745\\
7.0466	20.7688\\
7.0511	20.7571\\
7.0554	20.7464\\
7.0592	20.7337\\
7.0632	20.7231\\
7.0656	20.7140\\
7.0686	20.7061\\
7.0704	20.7004\\
7.0726	20.6925\\
7.0751	20.6870\\
7.0787	20.6800\\
7.0820	20.6746\\
7.0834	20.6682\\
7.0892	20.6754\\
7.0932	20.6842\\
7.0963	20.6966\\
7.0983	20.7062\\
7.1032	20.7101\\
7.1054	20.7163\\
7.1107	20.7116\\
7.1122	20.7021\\
7.1144	20.7074\\
7.1181	20.7025\\
7.1211	20.6968\\
7.1267	20.6983\\
7.1284	20.6901\\
7.1337	20.6868\\
7.1373	20.6811\\
7.1416	20.6757\\
7.1431	20.6695\\
7.1485	20.6601\\
7.1549	20.6520\\
7.1585	20.6457\\
7.1612	20.6239\\
7.1627	20.6166\\
7.1658	20.5963\\
7.1699	20.5792\\
7.1767	20.5634\\
7.1811	20.5588\\
7.1886	20.5521\\
7.1936	20.5473\\
7.1994	20.5432\\
7.2039	20.5363\\
7.2101	20.5313\\
7.2151	20.5224\\
7.2215	20.5121\\
7.2264	20.5057\\
7.2318	20.4992\\
7.2393	20.4934\\
7.2451	20.4882\\
7.2500	20.4826\\
7.2554	20.4768\\
7.2626	20.4695\\
7.2684	20.4671\\
7.2749	20.4651\\
7.2801	20.4587\\
7.2846	20.4526\\
7.2904	20.4482\\
7.2921	20.4413\\
7.2979	20.4392\\
7.3019	20.4348\\
7.3084	20.4293\\
7.3147	20.4290\\
7.3178	20.4343\\
7.3232	20.4450\\
7.3261	20.4520\\
7.3309	20.4576\\
7.3375	20.4683\\
7.3418	20.4725\\
7.3445	20.4830\\
7.3510	20.4892\\
7.3568	20.4874\\
7.3605	20.4925\\
7.3656	20.4966\\
7.3741	20.5020\\
7.3796	20.4989\\
7.3825	20.4937\\
7.3881	20.4921\\
7.3942	20.4823\\
7.3979	20.4746\\
7.4037	20.4793\\
7.4064	20.4739\\
7.4104	20.4813\\
7.4136	20.4725\\
7.4196	20.4756\\
7.4223	20.4690\\
7.4252	20.4760\\
7.4274	20.4707\\
7.4293	20.4648\\
7.4344	20.4607\\
7.4374	20.4541\\
7.4401	20.4437\\
7.4454	20.4329\\
7.4511	20.4282\\
7.4567	20.4132\\
7.4616	20.4052\\
7.4664	20.4017\\
7.4701	20.3912\\
7.4721	20.3823\\
7.4754	20.3753\\
7.4791	20.3666\\
7.4827	20.3597\\
7.4891	20.3566\\
7.4980	20.3630\\
7.5008	20.3683\\
7.5091	20.3776\\
7.5121	20.3829\\
7.5156	20.3892\\
7.5188	20.3970\\
7.5219	20.4024\\
7.5257	20.4148\\
7.5307	20.4220\\
7.5372	20.4335\\
7.5426	20.4435\\
7.5519	20.4477\\
7.5609	20.4567\\
7.5634	20.4672\\
7.5686	20.4797\\
7.5719	20.4855\\
7.5750	20.4929\\
7.5769	20.4991\\
7.5821	20.5048\\
7.5839	20.5107\\
7.5910	20.5166\\
7.6068	20.5222\\
7.6198	20.5301\\
7.6237	20.5258\\
7.6280	20.5218\\
7.6367	20.5170\\
7.6416	20.5140\\
7.6462	20.5057\\
7.6528	20.4827\\
7.6584	20.4583\\
7.6615	20.4477\\
7.6648	20.4382\\
7.6672	20.4290\\
7.6705	20.4340\\
7.6739	20.4254\\
7.6777	20.4316\\
7.6833	20.4334\\
7.6872	20.4375\\
7.6916	20.4323\\
7.6946	20.4381\\
7.7026	20.4440\\
7.7081	20.4458\\
7.7129	20.4545\\
7.7172	20.4493\\
7.7182	20.4553\\
7.7218	20.4623\\
7.7261	20.4662\\
7.7288	20.4770\\
7.7316	20.4826\\
7.7370	20.4922\\
7.7418	20.4962\\
7.7443	20.5024\\
7.7494	20.5080\\
7.7522	20.5134\\
7.7592	20.5151\\
7.7601	20.5233\\
7.7644	20.5306\\
7.7669	20.5368\\
7.7731	20.5384\\
7.7808	20.5353\\
7.7889	20.5292\\
7.8028	20.5297\\
7.8046	20.5563\\
7.8086	20.5698\\
7.8100	20.5804\\
7.8133	20.5930\\
7.8149	20.6205\\
7.8178	20.6410\\
7.8212	20.6506\\
7.8233	20.6777\\
7.8236	20.6919\\
7.8261	20.7112\\
7.8281	20.7223\\
7.8302	20.7321\\
7.8318	20.7388\\
7.8334	20.7639\\
7.8351	20.7837\\
7.8387	20.7931\\
7.8432	20.8024\\
7.8449	20.8084\\
7.8472	20.8225\\
7.8525	20.8293\\
7.8532	20.8378\\
7.8564	20.8488\\
7.8590	20.8386\\
7.8610	20.8318\\
7.8632	20.8415\\
7.8649	20.8477\\
7.8687	20.8296\\
7.8726	20.8419\\
7.8761	20.8325\\
7.8794	20.8465\\
7.8815	20.8526\\
7.8871	20.8501\\
7.8934	20.8562\\
7.8951	20.8634\\
7.9004	20.8702\\
7.9029	20.8762\\
7.9068	20.8682\\
7.9117	20.8651\\
7.9154	20.8589\\
7.9168	20.8533\\
7.9206	20.8344\\
7.9224	20.8241\\
7.9238	20.8185\\
7.9260	20.8126\\
7.9288	20.7847\\
7.9306	20.7782\\
7.9372	20.7598\\
7.9385	20.7493\\
7.9399	20.7613\\
7.9439	20.7515\\
7.9503	20.7560\\
7.9519	20.7505\\
7.9559	20.7550\\
7.9594	20.7430\\
7.9624	20.7373\\
7.9674	20.7319\\
7.9699	20.7255\\
7.9747	20.7216\\
7.9779	20.7168\\
7.9819	20.6992\\
7.9861	20.6917\\
7.9926	20.6878\\
7.9960	20.6983\\
7.9982	20.7088\\
8.0012	20.7035\\
8.0047	20.7103\\
8.0063	20.7217\\
8.0102	20.7142\\
8.0146	20.7247\\
8.0169	20.7191\\
8.0221	20.7156\\
8.0233	20.7237\\
8.0281	20.7136\\
8.0324	20.7097\\
8.0351	20.7151\\
8.0366	20.7076\\
8.0415	20.7143\\
8.0477	20.7132\\
8.0504	20.7242\\
8.0540	20.7318\\
8.0563	20.7446\\
8.0584	20.7586\\
8.0617	20.7660\\
8.0636	20.7751\\
8.0669	20.7880\\
8.0707	20.7963\\
8.0722	20.8070\\
8.0750	20.8166\\
8.0785	20.8335\\
8.0824	20.8430\\
8.0843	20.8531\\
8.0869	20.8670\\
8.0921	20.8785\\
8.0945	20.8900\\
8.0988	20.8995\\
8.1014	20.9131\\
8.1030	20.9203\\
8.1074	20.9384\\
8.1101	20.9483\\
8.1156	20.9677\\
8.1171	20.9733\\
8.1186	20.9792\\
8.1233	20.9997\\
8.1263	21.0058\\
8.1307	21.0131\\
8.1352	21.0223\\
8.1491	21.0211\\
8.1603	21.0153\\
8.1622	21.0052\\
8.1663	20.9980\\
8.1684	20.9927\\
8.1717	20.9871\\
8.1774	20.9772\\
8.1838	20.9618\\
8.1878	20.9563\\
8.1905	20.9500\\
8.1961	20.9468\\
8.1979	20.9413\\
8.2024	20.9362\\
8.2058	20.9295\\
8.2101	20.9254\\
8.2157	20.9344\\
8.2162	20.9428\\
8.2176	20.9497\\
8.2211	20.9550\\
8.2219	20.9616\\
8.2247	20.9672\\
8.2273	20.9776\\
8.2315	20.9727\\
8.2333	20.9898\\
8.2350	20.9840\\
8.2373	20.9903\\
8.2405	20.9966\\
8.2423	20.9879\\
8.2425	20.9943\\
8.2461	20.9875\\
8.2524	20.9661\\
8.2561	20.9539\\
8.2593	20.9454\\
8.2620	20.9387\\
8.2662	20.9306\\
8.2715	20.9255\\
8.2761	20.9101\\
8.2807	20.9045\\
8.2828	20.8962\\
8.2853	20.8896\\
8.2878	20.8838\\
8.2910	20.8784\\
8.2942	20.8663\\
8.2956	20.8604\\
8.2988	20.8545\\
8.3004	20.8461\\
8.3034	20.8369\\
8.3048	20.8292\\
8.3086	20.8249\\
8.3137	20.8106\\
8.3163	20.8024\\
8.3190	20.7940\\
8.3206	20.7849\\
8.3246	20.7727\\
8.3273	20.7663\\
8.3331	20.7590\\
8.3362	20.7538\\
8.3399	20.7397\\
8.3436	20.7345\\
8.3500	20.7300\\
8.3561	20.7293\\
8.3632	20.7316\\
8.3796	20.7352\\
8.3869	20.7384\\
8.3895	20.7320\\
8.3930	20.7366\\
8.3972	20.7425\\
8.4021	20.7475\\
8.4067	20.7534\\
8.4513	20.7494\\
8.4609	20.7425\\
8.4693	20.7340\\
8.4737	20.7272\\
8.4768	20.7187\\
8.4810	20.7094\\
8.4842	20.7037\\
8.4873	20.6968\\
8.4925	20.6827\\
8.4953	20.6763\\
8.4998	20.6682\\
8.5011	20.6625\\
8.5143	20.6587\\
8.5203	20.6524\\
8.5248	20.6467\\
8.5298	20.6418\\
8.5325	20.6364\\
8.5403	20.6224\\
8.5431	20.6153\\
8.5493	20.6024\\
8.5519	20.5964\\
8.5584	20.5801\\
8.5626	20.5682\\
8.5672	20.5633\\
8.5731	20.5622\\
8.5789	20.5587\\
8.5982	20.5519\\
8.6001	20.5462\\
8.6046	20.5503\\
8.6084	20.5372\\
8.6119	20.5311\\
8.6147	20.5256\\
8.6181	20.5140\\
8.6212	20.5030\\
8.6262	20.4880\\
8.6288	20.4827\\
8.6343	20.4787\\
8.6370	20.4735\\
8.6509	20.4809\\
8.6561	20.4841\\
8.6606	20.4884\\
8.6896	20.4923\\
8.6968	20.4891\\
8.7036	20.4943\\
8.7137	20.5022\\
8.7156	20.5077\\
8.7222	20.5169\\
8.7264	20.5302\\
8.7299	20.5348\\
8.7357	20.5499\\
8.7386	20.5552\\
8.7442	20.5577\\
8.7488	20.5615\\
8.7552	20.5580\\
8.7616	20.5610\\
8.7679	20.5546\\
8.7727	20.5512\\
8.7766	20.5412\\
8.7819	20.5374\\
8.7863	20.5265\\
8.7891	20.5203\\
8.7951	20.5170\\
8.7996	20.5120\\
8.8038	20.5064\\
8.8059	20.5010\\
8.8084	20.4948\\
8.8123	20.4884\\
8.8144	20.4822\\
8.8196	20.4740\\
8.8259	20.4691\\
8.8320	20.4663\\
8.8437	20.4627\\
8.8491	20.4607\\
8.8536	20.4551\\
8.8589	20.4477\\
8.8639	20.4430\\
8.8697	20.4457\\
8.8756	20.4508\\
8.8796	20.4557\\
8.8873	20.4661\\
8.8908	20.4710\\
8.8939	20.4766\\
8.8971	20.4831\\
8.9008	20.4887\\
8.9066	20.4992\\
8.9114	20.5071\\
8.9163	20.5136\\
8.9230	20.5152\\
8.9300	20.5171\\
8.9359	20.5147\\
8.9638	20.5059\\
8.9789	20.5006\\
8.9879	20.4944\\
8.9981	20.5021\\
9.0038	20.5084\\
9.0080	20.5165\\
9.0124	20.5213\\
9.0159	20.5272\\
9.0226	20.5399\\
9.0292	20.5448\\
9.0364	20.5533\\
9.0433	20.5612\\
9.0482	20.5662\\
9.0509	20.5739\\
9.0569	20.5874\\
9.0628	20.5925\\
9.0671	20.5982\\
9.0724	20.6110\\
9.0762	20.6216\\
9.0789	20.6354\\
9.0837	20.6458\\
9.0906	20.6685\\
9.0925	20.6767\\
9.0979	20.6917\\
9.1013	20.7124\\
9.1054	20.7227\\
9.1107	20.7616\\
9.1135	20.7759\\
9.1150	20.7816\\
9.1176	20.7921\\
9.1190	20.7987\\
9.1199	20.8054\\
9.1238	20.8195\\
9.1293	20.8270\\
9.1318	20.8341\\
9.1364	20.8439\\
9.1374	20.8513\\
9.1423	20.8462\\
9.1444	20.8527\\
9.1473	20.8446\\
9.1509	20.8393\\
9.1549	20.8276\\
9.1585	20.8165\\
9.1608	20.8081\\
9.1658	20.7899\\
9.1710	20.7857\\
9.1756	20.7953\\
9.1776	20.7897\\
9.1794	20.7958\\
9.1809	20.8048\\
9.1862	20.8146\\
9.1904	20.8244\\
9.1952	20.8304\\
9.1966	20.8404\\
9.1988	20.8321\\
9.2003	20.8386\\
9.2018	20.8496\\
9.2066	20.8617\\
9.2112	20.8656\\
9.2124	20.8745\\
9.2182	20.8775\\
9.2198	20.8720\\
9.2231	20.8768\\
9.2267	20.8813\\
9.2316	20.8917\\
9.2366	20.8960\\
9.2389	20.9014\\
9.2413	20.9072\\
9.2458	20.9164\\
9.2506	20.9378\\
9.2529	20.9556\\
9.2548	20.9613\\
9.2602	20.9966\\
9.2633	21.0090\\
9.2663	21.0323\\
9.2701	21.0495\\
9.2734	21.0573\\
9.2752	21.0645\\
9.2777	21.0771\\
9.2825	21.0953\\
9.2876	21.1056\\
9.2937	21.1137\\
9.2991	21.1172\\
9.3047	21.1259\\
9.3081	21.1193\\
9.3105	21.1254\\
9.3161	21.1137\\
9.3203	21.0970\\
9.3244	21.0735\\
9.3265	21.0615\\
9.3292	21.0510\\
9.3302	21.0405\\
9.3319	21.0314\\
9.3357	21.0200\\
9.3382	21.0032\\
9.3397	21.0092\\
9.3419	20.9995\\
9.3456	20.9912\\
9.3509	20.9770\\
9.3547	20.9695\\
9.3558	20.9838\\
9.3574	20.9897\\
9.3601	20.9814\\
9.3631	20.9865\\
9.3661	20.9995\\
9.3719	20.9916\\
9.3744	20.9972\\
9.3773	20.9914\\
9.3795	20.9854\\
9.3832	20.9648\\
9.3839	20.9714\\
9.3889	20.9598\\
9.3976	20.9510\\
9.4029	20.9488\\
9.4056	20.9408\\
9.4075	20.9344\\
9.4113	20.9212\\
9.4141	20.9159\\
9.4207	20.9030\\
9.4229	20.8960\\
9.4264	20.8882\\
9.4301	20.8771\\
9.4335	20.8639\\
9.4381	20.8451\\
9.4411	20.8373\\
9.4456	20.8158\\
9.4494	20.7941\\
9.4519	20.7838\\
9.4537	20.7751\\
9.4561	20.7641\\
9.4588	20.7501\\
9.4648	20.7201\\
9.4696	20.7049\\
9.4719	20.6992\\
9.4774	20.6942\\
9.4809	20.6883\\
9.4828	20.6823\\
9.4871	20.6766\\
9.4899	20.6708\\
9.4941	20.6617\\
9.4969	20.6537\\
9.5018	20.6450\\
9.5100	20.6391\\
9.5128	20.6473\\
9.5206	20.6538\\
9.5244	20.6489\\
9.5280	20.6558\\
9.5341	20.6565\\
9.5367	20.6633\\
9.5401	20.6563\\
9.5442	20.6504\\
9.5518	20.6433\\
9.5556	20.6366\\
9.5614	20.6383\\
9.5658	20.6435\\
9.5711	20.6460\\
9.5754	20.6508\\
9.5775	20.6575\\
9.5825	20.6637\\
9.5849	20.6720\\
9.5897	20.6759\\
9.5936	20.6821\\
9.5973	20.6881\\
9.6005	20.6941\\
9.6035	20.7009\\
9.6110	20.7070\\
9.6162	20.6958\\
9.6175	20.7015\\
9.6233	20.6935\\
9.6294	20.6858\\
9.6338	20.6788\\
9.6373	20.6727\\
9.6431	20.6559\\
9.6502	20.6420\\
9.6529	20.6370\\
9.6586	20.6245\\
9.6667	20.6157\\
9.6750	20.6039\\
9.6796	20.5989\\
9.6832	20.5875\\
9.6862	20.5925\\
9.6920	20.5737\\
9.7003	20.5590\\
9.7075	20.5518\\
9.7105	20.5451\\
9.7149	20.5353\\
9.7194	20.5398\\
9.7240	20.5441\\
9.7321	20.5497\\
9.7394	20.5485\\
9.7444	20.5521\\
9.7526	20.5497\\
9.7582	20.5520\\
9.7638	20.5450\\
9.7718	20.5497\\
9.7761	20.5556\\
9.7799	20.5620\\
9.7841	20.5778\\
9.7911	20.5984\\
9.7927	20.6039\\
9.7961	20.6104\\
9.7978	20.6179\\
9.8051	20.6232\\
9.8111	20.6247\\
9.8149	20.6293\\
9.8180	20.6423\\
9.8207	20.6482\\
9.8231	20.6559\\
9.8266	20.6636\\
9.8286	20.6719\\
9.8306	20.6802\\
9.8341	20.7027\\
9.8390	20.7231\\
9.8408	20.7332\\
9.8456	20.7424\\
9.8476	20.7586\\
9.8525	20.7640\\
9.8542	20.7726\\
9.8560	20.7790\\
9.8589	20.7932\\
9.8616	20.7999\\
9.8631	20.8076\\
9.8669	20.8125\\
9.8693	20.8228\\
9.8714	20.8289\\
9.8756	20.8357\\
9.8881	20.8304\\
9.8919	20.8189\\
9.8946	20.8058\\
9.8981	20.8001\\
9.9002	20.7925\\
9.9035	20.7852\\
9.9073	20.7769\\
9.9126	20.7714\\
9.9153	20.7654\\
9.9172	20.7596\\
9.9203	20.7480\\
9.9241	20.7542\\
9.9286	20.7486\\
9.9331	20.7545\\
9.9434	20.7569\\
9.9454	20.7672\\
9.9490	20.7788\\
9.9611	20.8380\\
9.9782	20.9494\\
9.9840	20.9815\\
};
\addlegendentry{\commentTHc{AEC+BF}}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.0007	-0.9273\\
0.0024	19.7234\\
0.0025	19.7037\\
0.0026	19.7134\\
0.0034	19.9949\\
0.0040	20.1742\\
0.0041	20.1638\\
0.0042	20.1755\\
0.0044	20.1688\\
0.0053	20.2515\\
0.0061	20.3554\\
0.0063	20.3339\\
0.0082	20.5829\\
0.0087	20.6328\\
0.0089	20.6216\\
0.0106	20.8561\\
0.0109	20.8654\\
0.0114	20.8714\\
0.0119	20.8863\\
0.0141	21.0405\\
0.0146	21.0505\\
0.0154	21.1031\\
0.0176	21.2390\\
0.0183	21.2982\\
0.0187	21.3076\\
0.0192	21.3282\\
0.0212	21.4734\\
0.0251	21.7926\\
0.0279	22.0183\\
0.0329	22.5176\\
0.0354	22.6573\\
0.0434	23.1925\\
0.0481	23.4567\\
0.0582	24.3027\\
0.0786	26.1174\\
0.0822	26.2756\\
0.0838	26.3458\\
0.0847	26.3684\\
0.0879	26.4729\\
0.0881	26.4662\\
0.0886	26.4801\\
0.0896	26.4929\\
0.0913	26.5206\\
0.0931	26.5421\\
0.0948	26.5848\\
0.0961	26.5532\\
0.0976	26.5710\\
0.0997	26.5834\\
0.1013	26.6158\\
0.1063	26.8361\\
0.1143	27.4362\\
0.1149	27.4822\\
0.1170	27.5391\\
0.1232	27.8151\\
0.1270	27.9974\\
0.1404	28.6496\\
0.1508	29.1072\\
0.1552	29.2359\\
0.1731	29.8293\\
0.1830	30.0808\\
0.1914	30.2629\\
0.2075	30.7423\\
0.2226	30.9811\\
0.2435	31.2896\\
0.2554	31.3966\\
0.2632	31.4769\\
0.2681	31.5236\\
0.2701	31.5614\\
0.2716	31.5735\\
0.2728	31.5876\\
0.2777	31.6673\\
0.2788	31.6730\\
0.2809	31.6785\\
0.2827	31.6987\\
0.2834	31.7165\\
0.2839	31.7299\\
0.2852	31.7393\\
0.2869	31.7305\\
0.2879	31.7422\\
0.2897	31.7349\\
0.2903	31.7441\\
0.2916	31.7604\\
0.2924	31.7758\\
0.2934	31.7931\\
0.2964	31.8017\\
0.2969	31.8126\\
0.2994	31.8467\\
0.3001	31.8619\\
0.3032	31.9283\\
0.3049	31.9377\\
0.3061	31.9530\\
0.3084	31.9732\\
0.3092	31.9836\\
0.3108	31.9986\\
0.3159	32.1995\\
0.3172	32.2586\\
0.3190	32.3508\\
0.3197	32.4135\\
0.3198	32.4033\\
0.3201	32.4164\\
0.3276	32.6606\\
0.3391	32.8476\\
0.3409	32.8676\\
0.3438	32.8967\\
0.3509	32.9678\\
0.3529	32.9898\\
0.3616	33.1136\\
0.3766	33.3490\\
0.3861	33.5188\\
0.4142	34.0642\\
0.4203	34.1138\\
0.4243	34.1390\\
0.4428	34.2560\\
0.4520	34.3123\\
0.4575	34.3419\\
0.4604	34.3576\\
0.4710	34.4101\\
0.4834	34.4652\\
0.4861	34.4729\\
0.4874	34.4819\\
0.4889	34.4900\\
0.4912	34.4996\\
0.4937	34.5159\\
0.4988	34.5463\\
0.5000	34.5538\\
0.5022	34.5608\\
0.5043	34.5717\\
0.5129	34.6221\\
0.5187	34.6685\\
0.5236	34.7075\\
0.5250	34.7131\\
0.5319	34.7713\\
0.5436	34.8897\\
0.5574	35.0302\\
0.5595	35.0473\\
0.5681	35.1060\\
0.5757	35.1472\\
0.5780	35.1659\\
0.5929	35.2677\\
0.6133	35.4122\\
0.6647	35.7665\\
0.6759	35.8364\\
0.6896	35.9429\\
0.7283	36.4646\\
0.7329	36.5107\\
0.7339	36.5208\\
0.7363	36.5427\\
0.7385	36.5593\\
0.7402	36.5746\\
0.7426	36.5942\\
0.7439	36.6056\\
0.7496	36.6598\\
0.7585	36.7551\\
0.7757	36.9275\\
0.7866	37.0282\\
0.7951	37.1017\\
0.7983	37.1185\\
0.8058	37.1663\\
0.8131	37.2108\\
0.8174	37.2381\\
0.8264	37.2852\\
0.8300	37.3083\\
0.8318	37.3140\\
0.8382	37.3478\\
0.8397	37.3538\\
0.8416	37.3618\\
0.8446	37.3752\\
0.8470	37.3847\\
0.8501	37.4003\\
0.8521	37.4072\\
0.8544	37.4667\\
0.8574	37.4959\\
0.8616	37.5269\\
0.8624	37.5561\\
0.8634	37.5643\\
0.8656	37.5708\\
0.8699	37.5866\\
0.8712	37.6105\\
0.8731	37.6212\\
0.8772	37.6328\\
0.8792	37.6609\\
0.8835	37.6787\\
0.8872	37.6964\\
0.8879	37.7022\\
0.8902	37.7102\\
0.8951	37.7358\\
0.8963	37.7577\\
0.8978	37.7704\\
0.8992	37.7774\\
0.9029	37.7986\\
0.9037	37.8056\\
0.9048	37.8148\\
0.9064	37.8217\\
0.9086	37.8288\\
0.9110	37.8350\\
0.9126	37.8482\\
0.9147	37.8581\\
0.9189	37.8705\\
0.9211	37.8825\\
0.9238	37.9093\\
0.9262	37.9743\\
0.9289	38.0343\\
0.9301	38.0956\\
0.9313	38.1119\\
0.9342	38.1676\\
0.9356	38.1942\\
0.9387	38.2297\\
0.9397	38.2501\\
0.9419	38.2993\\
0.9447	38.3209\\
0.9470	38.3503\\
0.9519	38.4024\\
0.9546	38.4211\\
0.9560	38.4285\\
0.9598	38.4388\\
0.9641	38.4658\\
0.9662	38.4855\\
0.9698	38.5175\\
0.9709	38.5246\\
0.9748	38.5502\\
0.9794	38.5689\\
0.9832	38.5911\\
0.9879	38.5960\\
0.9904	38.6126\\
0.9916	38.6184\\
0.9973	38.6576\\
0.9992	38.6809\\
1.0019	38.7280\\
1.0113	38.8856\\
1.0191	38.9748\\
1.0209	38.9893\\
1.0234	38.9966\\
1.0276	39.0256\\
1.0301	39.0479\\
1.0326	39.0590\\
1.0347	39.0781\\
1.0399	39.1135\\
1.0429	39.1268\\
1.0484	39.1608\\
1.0499	39.1710\\
1.0526	39.1798\\
1.0554	39.1848\\
1.0573	39.2047\\
1.0621	39.2560\\
1.0646	39.2616\\
1.0678	39.2870\\
1.0688	39.2939\\
1.0711	39.3114\\
1.0737	39.3270\\
1.0756	39.3393\\
1.0803	39.3801\\
1.0815	39.3857\\
1.0832	39.4017\\
1.0907	39.4485\\
1.0917	39.4585\\
1.0935	39.4671\\
1.0979	39.4959\\
1.1070	39.5528\\
1.1110	39.5805\\
1.1207	39.6321\\
1.1238	39.6461\\
1.1338	39.6970\\
1.1381	39.7175\\
1.1446	39.7446\\
1.1466	39.7511\\
1.1545	39.7747\\
1.1586	39.7864\\
1.1615	39.7936\\
1.1645	39.8001\\
1.1686	39.8131\\
1.1714	39.8213\\
1.1763	39.8322\\
1.1794	39.8398\\
1.1853	39.8317\\
1.1923	39.8393\\
1.1933	39.8295\\
1.1944	39.8218\\
1.1957	39.8158\\
1.2021	39.8069\\
1.2046	39.8005\\
1.2076	39.8055\\
1.2102	39.7993\\
1.2169	39.8079\\
1.2209	39.8025\\
1.2239	39.8101\\
1.2257	39.8200\\
1.2274	39.8255\\
1.2294	39.8334\\
1.2322	39.8386\\
1.2340	39.8457\\
1.2376	39.8553\\
1.2414	39.8652\\
1.2444	39.8706\\
1.2484	39.8766\\
1.2527	39.8839\\
1.2556	39.8891\\
1.2618	39.9034\\
1.2653	39.9124\\
1.2693	39.9246\\
1.2741	39.9338\\
1.2786	39.9411\\
1.2814	39.9471\\
1.2889	39.9556\\
1.2936	39.9605\\
1.2995	39.9677\\
1.3043	39.9709\\
1.3089	39.9773\\
1.3133	39.9937\\
1.3154	40.0005\\
1.3178	40.0179\\
1.3208	40.0281\\
1.3222	40.0419\\
1.3238	40.0494\\
1.3266	40.0643\\
1.3284	40.0764\\
1.3314	40.0927\\
1.3362	40.1232\\
1.3396	40.1404\\
1.3426	40.1590\\
1.3444	40.1752\\
1.3557	40.2447\\
1.3584	40.2684\\
1.3589	40.2751\\
1.3606	40.2861\\
1.3632	40.3077\\
1.3661	40.3191\\
1.3687	40.3246\\
1.3708	40.3496\\
1.3771	40.3396\\
1.3806	40.3462\\
1.3814	40.3378\\
1.3822	40.3309\\
1.3843	40.3139\\
1.3877	40.3198\\
1.3894	40.3057\\
1.3909	40.2992\\
1.3937	40.2936\\
1.3955	40.2992\\
1.4006	40.3117\\
1.4032	40.3266\\
1.4079	40.3335\\
1.4111	40.3482\\
1.4132	40.3572\\
1.4171	40.3659\\
1.4213	40.3897\\
1.4236	40.3953\\
1.4265	40.4075\\
1.4291	40.4211\\
1.4305	40.4281\\
1.4334	40.4374\\
1.4361	40.4481\\
1.4379	40.4569\\
1.4402	40.4507\\
1.4430	40.4614\\
1.4449	40.4676\\
1.4467	40.4601\\
1.4519	40.4665\\
1.4562	40.4452\\
1.4591	40.4561\\
1.4617	40.4633\\
1.4665	40.4736\\
1.4712	40.4799\\
1.4772	40.4817\\
1.4808	40.4870\\
1.4845	40.4793\\
1.4869	40.4897\\
1.4929	40.4828\\
1.4976	40.4717\\
1.4984	40.4608\\
1.5000	40.4459\\
1.5024	40.4192\\
1.5029	40.4062\\
1.5050	40.3830\\
1.5077	40.3445\\
1.5093	40.3058\\
1.5123	40.2392\\
1.5139	40.2298\\
1.5155	40.2207\\
1.5173	40.1762\\
1.5196	40.1331\\
1.5217	40.1150\\
1.5231	40.1070\\
1.5244	40.1012\\
1.5267	40.0855\\
1.5311	40.0686\\
1.5358	40.0652\\
1.5412	40.0632\\
1.5454	40.0560\\
1.5515	40.0480\\
1.5536	40.0388\\
1.5570	40.0436\\
1.5594	40.0366\\
1.5636	40.0294\\
1.5682	40.0187\\
1.5699	40.0066\\
1.5728	39.9889\\
1.5772	39.9447\\
1.5798	39.9239\\
1.5829	39.9012\\
1.5849	39.8848\\
1.5864	39.8715\\
1.5877	39.8589\\
1.5894	39.8418\\
1.5911	39.8236\\
1.5924	39.8087\\
1.5970	39.7615\\
1.6006	39.7288\\
1.6034	39.7013\\
1.6051	39.6887\\
1.6067	39.6758\\
1.6081	39.6615\\
1.6111	39.6400\\
1.6157	39.5856\\
1.6210	39.5679\\
1.6252	39.5481\\
1.6274	39.5408\\
1.6299	39.5275\\
1.6340	39.5064\\
1.6364	39.4998\\
1.6377	39.4910\\
1.6401	39.4734\\
1.6424	39.4508\\
1.6466	39.4151\\
1.6483	39.4087\\
1.6508	39.4020\\
1.6539	39.3964\\
1.6576	39.3872\\
1.6608	39.3750\\
1.6623	39.3691\\
1.6674	39.3581\\
1.6721	39.3464\\
1.6743	39.3353\\
1.6781	39.3309\\
1.6803	39.3249\\
1.6820	39.3161\\
1.6859	39.3296\\
1.6871	39.3413\\
1.6898	39.3471\\
1.6961	39.3543\\
1.7002	39.3601\\
1.7054	39.3671\\
1.7073	39.3758\\
1.7113	39.3801\\
1.7161	39.3872\\
1.7177	39.3927\\
1.7204	39.3855\\
1.7221	39.3915\\
1.7281	39.3928\\
1.7300	39.3827\\
1.7316	39.3752\\
1.7353	39.3667\\
1.7375	39.3610\\
1.7390	39.3531\\
1.7440	39.3487\\
1.7457	39.3408\\
1.7472	39.3344\\
1.7493	39.3289\\
1.7544	39.3251\\
1.7588	39.3290\\
1.7612	39.3223\\
1.7654	39.3269\\
1.7702	39.3228\\
1.7721	39.3315\\
1.7747	39.3394\\
1.7771	39.3294\\
1.7788	39.3365\\
1.7820	39.3549\\
1.7839	39.3495\\
1.7888	39.3407\\
1.7916	39.3507\\
1.7971	39.3459\\
1.8004	39.3636\\
1.8021	39.3576\\
1.8063	39.3461\\
1.8085	39.3367\\
1.8126	39.3319\\
1.8155	39.3262\\
1.8182	39.3179\\
1.8208	39.3032\\
1.8219	39.2972\\
1.8234	39.2900\\
1.8280	39.2681\\
1.8292	39.2598\\
1.8334	39.2214\\
1.8353	39.2118\\
1.8365	39.2030\\
1.8398	39.1818\\
1.8405	39.1744\\
1.8413	39.1677\\
1.8431	39.1616\\
1.8454	39.1535\\
1.8500	39.1165\\
1.8541	39.0875\\
1.8580	39.0822\\
1.8626	39.0716\\
1.8692	39.0698\\
1.8714	39.0567\\
1.8724	39.0508\\
1.8746	39.0440\\
1.8779	39.0304\\
1.8806	39.0212\\
1.8843	39.0100\\
1.8871	38.9938\\
1.8888	38.9872\\
1.8914	38.9819\\
1.8939	38.9705\\
1.8989	38.9252\\
1.9035	38.9144\\
1.9064	38.8878\\
1.9081	38.8711\\
1.9111	38.8566\\
1.9178	38.8127\\
1.9219	38.8023\\
1.9254	38.7867\\
1.9294	38.7748\\
1.9341	38.7461\\
1.9365	38.7347\\
1.9414	38.7123\\
1.9431	38.7039\\
1.9463	38.6919\\
1.9503	38.6649\\
1.9567	38.6327\\
1.9595	38.6231\\
1.9622	38.6132\\
1.9631	38.6068\\
1.9660	38.5919\\
1.9682	38.5853\\
1.9699	38.5798\\
1.9711	38.5738\\
1.9721	38.5669\\
1.9738	38.5535\\
1.9763	38.5482\\
1.9797	38.5397\\
1.9822	38.5226\\
1.9839	38.5017\\
1.9862	38.4910\\
1.9879	38.4705\\
1.9921	38.4612\\
1.9943	38.4677\\
1.9974	38.4354\\
1.9984	38.4431\\
1.9999	38.4342\\
2.0042	38.4295\\
2.0092	38.4259\\
2.0140	38.4047\\
2.0169	38.3952\\
2.0183	38.3797\\
2.0199	38.3704\\
2.0232	38.3438\\
2.0259	38.3242\\
2.0269	38.3180\\
2.0311	38.3088\\
2.0329	38.2960\\
2.0364	38.2875\\
2.0384	38.2794\\
2.0398	38.2686\\
2.0421	38.2587\\
2.0441	38.2500\\
2.0460	38.2357\\
2.0479	38.2280\\
2.0495	38.2211\\
2.0516	38.2125\\
2.0561	38.2039\\
2.0598	38.1941\\
2.0624	38.1831\\
2.0663	38.1498\\
2.0699	38.1424\\
2.0716	38.1332\\
2.0731	38.1275\\
2.0757	38.1202\\
2.0786	38.1083\\
2.0797	38.0981\\
2.0849	38.0577\\
2.0866	38.0437\\
2.0891	38.0312\\
2.0938	37.9949\\
2.1006	37.9266\\
2.1014	37.9156\\
2.1025	37.9039\\
2.1072	37.8639\\
2.1084	37.8539\\
2.1133	37.8026\\
2.1157	37.7781\\
2.1292	37.6569\\
2.1317	37.6395\\
2.1449	37.5249\\
2.1474	37.5074\\
2.1506	37.4679\\
2.1529	37.4402\\
2.1532	37.4463\\
2.1554	37.4316\\
2.1563	37.4243\\
2.1625	37.4167\\
2.1651	37.4221\\
2.1674	37.4161\\
2.1710	37.4220\\
2.1742	37.4165\\
2.1767	37.4065\\
2.1825	37.4012\\
2.1901	37.3936\\
2.1937	37.3889\\
2.1977	37.3814\\
2.2024	37.3620\\
2.2041	37.3556\\
2.2074	37.3310\\
2.2142	37.2961\\
2.2149	37.2896\\
2.2161	37.2801\\
2.2196	37.2669\\
2.2227	37.2442\\
2.2269	37.2168\\
2.2323	37.1785\\
2.2347	37.1604\\
2.2403	37.1205\\
2.2457	37.0767\\
2.2521	37.0322\\
2.2579	36.9877\\
2.2740	36.7914\\
2.2817	36.6718\\
2.2874	36.6092\\
2.2914	36.5697\\
2.2926	36.5600\\
2.2967	36.5433\\
2.2976	36.5356\\
2.3013	36.5270\\
2.3026	36.5191\\
2.3069	36.4940\\
2.3114	36.4766\\
2.3160	36.4545\\
2.3175	36.4346\\
2.3204	36.4188\\
2.3249	36.4001\\
2.3262	36.3905\\
2.3270	36.3847\\
2.3289	36.3791\\
2.3317	36.3651\\
2.3340	36.3594\\
2.3386	36.3511\\
2.3411	36.3393\\
2.3456	36.3357\\
2.3491	36.3266\\
2.3549	36.3100\\
2.3586	36.2923\\
2.3614	36.2828\\
2.3676	36.2711\\
2.3713	36.2556\\
2.3726	36.2500\\
2.3779	36.2246\\
2.3810	36.1999\\
2.3862	36.1699\\
2.3905	36.1543\\
2.3973	36.1009\\
2.4031	36.0412\\
2.4081	36.0160\\
2.4097	36.0024\\
2.4124	35.9910\\
2.4176	35.9758\\
2.4188	35.9694\\
2.4224	35.9515\\
2.4264	35.9375\\
2.4317	35.9117\\
2.4340	35.9002\\
2.4368	35.8940\\
2.4389	35.8839\\
2.4415	35.8631\\
2.4435	35.8488\\
2.4506	35.7875\\
2.4556	35.7284\\
2.4574	35.7109\\
2.4596	35.6930\\
2.4660	35.6233\\
2.4703	35.5847\\
2.4873	35.4124\\
2.4886	35.4032\\
2.4928	35.3793\\
2.4957	35.3550\\
2.4973	35.3457\\
2.4995	35.3333\\
2.5042	35.2976\\
2.5058	35.2871\\
2.5072	35.2795\\
2.5123	35.2407\\
2.5219	35.1319\\
2.5261	35.0426\\
2.5291	34.9703\\
2.5301	34.9452\\
2.5333	34.8991\\
2.5389	34.8133\\
2.5410	34.7928\\
2.5428	34.7723\\
2.5454	34.7618\\
2.5506	34.7230\\
2.5534	34.7122\\
2.5549	34.7048\\
2.5591	34.6961\\
2.5619	34.6906\\
2.5641	34.6844\\
2.5668	34.6792\\
2.5696	34.6697\\
2.5745	34.6482\\
2.5752	34.6423\\
2.5809	34.6079\\
2.5843	34.5763\\
2.5886	34.5382\\
2.5925	34.4904\\
2.5945	34.4764\\
2.6019	34.3668\\
2.6036	34.3467\\
2.6128	34.2465\\
2.6164	34.1934\\
2.6170	34.1768\\
2.6184	34.1629\\
2.6215	34.1442\\
2.6240	34.1294\\
2.6296	34.0658\\
2.6358	34.0077\\
2.6386	33.9862\\
2.6403	33.9787\\
2.6430	33.9733\\
2.6495	33.9412\\
2.6524	33.9343\\
2.6568	33.9297\\
2.6587	33.9168\\
2.6637	33.9083\\
2.6677	33.8909\\
2.6694	33.9003\\
2.6722	33.8927\\
2.6749	33.8872\\
2.6794	33.8774\\
2.6844	33.8665\\
2.6882	33.8546\\
2.6943	33.8399\\
2.6976	33.8299\\
2.7002	33.8183\\
2.7044	33.8127\\
2.7060	33.8052\\
2.7091	33.7969\\
2.7111	33.7887\\
2.7137	33.7740\\
2.7152	33.7649\\
2.7201	33.7486\\
2.7227	33.7032\\
2.7241	33.6743\\
2.7258	33.6591\\
2.7284	33.6226\\
2.7298	33.6155\\
2.7317	33.6004\\
2.7327	33.5943\\
2.7334	33.5872\\
2.7370	33.5629\\
2.7383	33.5544\\
2.7410	33.5443\\
2.7426	33.5376\\
2.7438	33.5300\\
2.7456	33.5245\\
2.7480	33.5103\\
2.7496	33.5029\\
2.7518	33.4964\\
2.7546	33.4914\\
2.7576	33.4757\\
2.7609	33.4656\\
2.7653	33.4423\\
2.7699	33.4266\\
2.7713	33.4158\\
2.7754	33.3974\\
2.7809	33.3662\\
2.7863	33.3444\\
2.7880	33.3377\\
2.7897	33.3220\\
2.7938	33.3058\\
2.7950	33.2907\\
2.7991	33.2447\\
2.8026	33.2212\\
2.8038	33.2076\\
2.8092	33.1754\\
2.8107	33.1690\\
2.8131	33.1634\\
2.8161	33.1521\\
2.8181	33.1419\\
2.8207	33.1328\\
2.8264	33.0994\\
2.8318	33.0780\\
2.8559	32.9139\\
2.8629	32.8741\\
2.8660	32.8536\\
2.8710	32.8318\\
2.8758	32.8132\\
2.8817	32.7859\\
2.8899	32.7524\\
2.8910	32.7467\\
2.8983	32.7085\\
2.9016	32.6936\\
2.9125	32.6236\\
2.9252	32.4048\\
2.9299	32.3491\\
2.9319	32.3225\\
2.9366	32.2807\\
2.9411	32.2415\\
2.9496	32.1547\\
2.9512	32.1469\\
2.9546	32.1374\\
2.9564	32.1310\\
2.9607	32.1060\\
2.9634	32.0981\\
2.9664	32.0792\\
2.9700	32.0605\\
2.9713	32.0516\\
2.9736	32.0460\\
2.9774	32.0059\\
2.9808	31.9760\\
2.9837	31.9541\\
2.9873	31.9162\\
2.9883	31.9058\\
2.9894	31.8992\\
2.9911	31.8931\\
2.9930	31.8771\\
2.9974	31.8498\\
3.0003	31.8399\\
3.0048	31.8156\\
3.0082	31.7957\\
3.0096	31.7802\\
3.0151	31.7738\\
3.0182	31.7533\\
3.0201	31.7454\\
3.0227	31.7301\\
3.0276	31.7113\\
3.0288	31.7048\\
3.0346	31.6380\\
3.0371	31.6122\\
3.0439	31.5253\\
3.0493	31.4502\\
3.0505	31.4399\\
3.0515	31.4302\\
3.0549	31.3963\\
3.0581	31.3904\\
3.0599	31.3809\\
3.0628	31.3941\\
3.0639	31.3872\\
3.0657	31.4055\\
3.0667	31.4154\\
3.0678	31.4221\\
3.0692	31.4286\\
3.0699	31.4476\\
3.0705	31.4562\\
3.0713	31.4623\\
3.0721	31.4699\\
3.0741	31.4856\\
3.0753	31.4940\\
3.0784	31.5068\\
3.0826	31.5154\\
3.0840	31.5225\\
3.0865	31.5045\\
3.0890	31.4907\\
3.0909	31.4845\\
3.0944	31.4782\\
3.0966	31.4689\\
3.0988	31.4609\\
3.1013	31.4511\\
3.1039	31.4306\\
3.1066	31.4028\\
3.1083	31.3888\\
3.1121	31.3428\\
3.1145	31.3214\\
3.1204	31.2644\\
3.1243	31.2515\\
3.1270	31.2366\\
3.1299	31.2232\\
3.1314	31.2174\\
3.1329	31.2099\\
3.1343	31.2037\\
3.1368	31.1843\\
3.1387	31.1774\\
3.1408	31.1658\\
3.1459	31.1512\\
3.1486	31.1438\\
3.1544	31.1357\\
3.1559	31.1289\\
3.1598	31.1094\\
3.1650	31.0916\\
3.1674	31.0819\\
3.1696	31.0745\\
3.1716	31.0652\\
3.1740	31.0561\\
3.1764	31.0482\\
3.1794	31.0425\\
3.1842	31.0332\\
3.1902	31.0256\\
3.1969	31.0276\\
3.1986	31.0219\\
3.2028	31.0173\\
3.2056	31.0223\\
3.2077	31.0159\\
3.2119	31.0107\\
3.2163	31.0068\\
3.2182	31.0006\\
3.2210	30.9938\\
3.2227	30.9860\\
3.2251	30.9798\\
3.2324	30.9271\\
3.2343	30.9122\\
3.2411	30.8366\\
3.2422	30.8297\\
3.2473	30.7886\\
3.2539	30.6984\\
3.2574	30.6682\\
3.2592	30.6515\\
3.2636	30.6219\\
3.2653	30.6146\\
3.2670	30.6035\\
3.2722	30.5741\\
3.2748	30.5552\\
3.2809	30.5139\\
3.2855	30.4630\\
3.2937	30.3733\\
3.3079	30.2170\\
3.3196	30.0973\\
3.3229	30.0775\\
3.3254	30.0665\\
3.3304	30.0607\\
3.3359	30.0509\\
3.3379	30.0615\\
3.3412	30.0530\\
3.3451	30.0487\\
3.3461	30.0429\\
3.3486	30.0549\\
3.3537	30.0596\\
3.3585	30.0656\\
3.3654	30.0774\\
3.3702	30.0828\\
3.3732	30.0891\\
3.3775	30.0972\\
3.3828	30.1091\\
3.3858	30.1041\\
3.3918	30.1286\\
3.3974	30.1338\\
3.4003	30.1405\\
3.4066	30.1357\\
3.4106	30.1236\\
3.4142	30.1146\\
3.4175	30.0927\\
3.4181	30.0845\\
3.4210	30.0702\\
3.4236	30.0506\\
3.4262	30.0598\\
3.4281	30.0544\\
3.4298	30.0641\\
3.4324	30.0504\\
3.4350	30.0399\\
3.4371	30.0072\\
3.4388	29.9828\\
3.4417	29.9647\\
3.4429	29.9390\\
3.4439	29.9333\\
3.4468	29.9154\\
3.4488	29.8843\\
3.4499	29.8943\\
3.4517	29.8799\\
3.4536	29.8709\\
3.4544	29.8790\\
3.4584	29.8489\\
3.4592	29.8578\\
3.4627	29.8445\\
3.4641	29.8504\\
3.4664	29.8153\\
3.4674	29.8227\\
3.4686	29.8309\\
3.4696	29.8252\\
3.4714	29.8151\\
3.4743	29.8252\\
3.4761	29.8172\\
3.4782	29.8230\\
3.4807	29.7801\\
3.4813	29.7870\\
3.4851	29.7769\\
3.4876	29.7715\\
3.4904	29.7644\\
3.4918	29.7464\\
3.4937	29.7299\\
3.4957	29.7384\\
3.4999	29.6970\\
3.5026	29.6818\\
3.5038	29.6749\\
3.5077	29.6599\\
3.5114	29.6450\\
3.5132	29.6317\\
3.5154	29.6220\\
3.5178	29.6002\\
3.5213	29.5799\\
3.5300	29.4707\\
3.5316	29.4436\\
3.5352	29.4182\\
3.5431	29.3411\\
3.5468	29.3143\\
3.5484	29.3085\\
3.5498	29.3001\\
3.5516	29.2886\\
3.5573	29.2497\\
3.5622	29.2229\\
3.5670	29.2004\\
3.5699	29.1879\\
3.5744	29.1665\\
3.5787	29.1546\\
3.5831	29.1435\\
3.5876	29.1315\\
3.5897	29.1247\\
3.5917	29.1170\\
3.5939	29.1117\\
3.5984	29.1003\\
3.6024	29.0922\\
3.6070	29.0821\\
3.6124	29.0720\\
3.6161	29.0655\\
3.6216	29.0513\\
3.6255	29.0350\\
3.6307	29.0120\\
3.6330	29.0062\\
3.6371	28.9746\\
3.6392	28.9608\\
3.6409	28.9509\\
3.6433	28.9380\\
3.6500	28.9119\\
3.6532	28.8904\\
3.6590	28.8597\\
3.6609	28.8528\\
3.6639	28.8446\\
3.6681	28.8306\\
3.6734	28.8046\\
3.6778	28.7801\\
3.6822	28.7458\\
3.6844	28.7394\\
3.6863	28.7303\\
3.6903	28.7071\\
3.6914	28.6989\\
3.6938	28.7090\\
3.6949	28.7032\\
3.6978	28.6847\\
3.7024	28.6807\\
3.7028	28.6889\\
3.7059	28.6794\\
3.7072	28.6735\\
3.7092	28.6634\\
3.7120	28.6475\\
3.7136	28.6411\\
3.7151	28.6337\\
3.7212	28.5876\\
3.7227	28.5767\\
3.7242	28.5639\\
3.7308	28.5241\\
3.7364	28.5029\\
3.7442	28.4439\\
3.7473	28.4187\\
3.7514	28.3831\\
3.7533	28.3711\\
3.7588	28.3348\\
3.7657	28.2912\\
3.7711	28.2718\\
3.7730	28.2611\\
3.7746	28.2478\\
3.7771	28.2414\\
3.7802	28.2298\\
3.7833	28.2198\\
3.7861	28.2057\\
3.7879	28.1832\\
3.7898	28.1557\\
3.7923	28.1378\\
3.7963	28.1226\\
3.7982	28.1102\\
3.8006	28.0952\\
3.8021	28.0838\\
3.8064	28.0630\\
3.8094	28.0304\\
3.8105	28.0142\\
3.8136	27.9940\\
3.8149	27.9861\\
3.8181	27.9604\\
3.8201	27.9404\\
3.8221	27.9160\\
3.8233	27.9063\\
3.8274	27.8626\\
3.8306	27.8462\\
3.8319	27.8383\\
3.8349	27.8174\\
3.8409	27.8153\\
3.8436	27.8061\\
3.8488	27.7869\\
3.8522	27.7799\\
3.8552	27.7659\\
3.8564	27.7583\\
3.8595	27.7472\\
3.8649	27.7067\\
3.8692	27.6828\\
3.8714	27.6654\\
3.8754	27.6466\\
3.8801	27.6205\\
3.8829	27.5982\\
3.8876	27.5744\\
3.8926	27.5561\\
3.8951	27.5372\\
3.8997	27.5264\\
3.9026	27.5130\\
3.9042	27.5070\\
3.9081	27.4915\\
3.9100	27.4826\\
3.9139	27.4738\\
3.9174	27.4601\\
3.9199	27.4538\\
3.9222	27.4477\\
3.9247	27.4369\\
3.9303	27.4328\\
3.9336	27.4265\\
3.9391	27.4061\\
3.9424	27.3934\\
3.9464	27.3743\\
3.9484	27.3686\\
3.9499	27.3621\\
3.9544	27.3546\\
3.9579	27.3489\\
3.9642	27.3370\\
3.9697	27.3264\\
3.9799	27.2718\\
3.9839	27.2578\\
3.9871	27.2226\\
3.9905	27.2028\\
3.9945	27.1725\\
3.9967	27.1541\\
3.9993	27.1310\\
4.0022	27.1094\\
4.0053	27.0798\\
4.0062	27.0699\\
4.0081	27.0552\\
4.0136	26.9890\\
4.0157	26.9543\\
4.0267	26.8202\\
4.0290	26.8108\\
4.0324	26.7902\\
4.0337	26.7842\\
4.0374	26.7644\\
4.0409	26.7547\\
4.0459	26.7336\\
4.0508	26.6949\\
4.0526	26.6834\\
4.0537	26.6767\\
4.0552	26.6660\\
4.0609	26.5934\\
4.0641	26.5678\\
4.0752	26.5044\\
4.0799	26.4914\\
4.0831	26.4838\\
4.0868	26.4718\\
4.0896	26.4656\\
4.0928	26.4566\\
4.0962	26.4478\\
4.0980	26.4424\\
4.1015	26.4340\\
4.1040	26.4255\\
4.1082	26.4075\\
4.1148	26.3905\\
4.1195	26.3731\\
4.1231	26.3639\\
4.1266	26.3554\\
4.1311	26.3683\\
4.1329	26.3760\\
4.1353	26.3965\\
4.1359	26.4023\\
4.1367	26.4081\\
4.1387	26.4139\\
4.1396	26.4281\\
4.1409	26.4390\\
4.1438	26.4547\\
4.1451	26.4606\\
4.1467	26.4538\\
4.1481	26.4637\\
4.1495	26.4699\\
4.1524	26.4749\\
4.1592	26.4814\\
4.1634	26.4854\\
4.1689	26.4884\\
4.1741	26.4931\\
4.1819	26.4844\\
4.1826	26.4786\\
4.1867	26.4632\\
4.1894	26.4551\\
4.1923	26.4356\\
4.1962	26.4301\\
4.1992	26.4190\\
4.2022	26.4134\\
4.2051	26.4004\\
4.2069	26.3942\\
4.2099	26.3798\\
4.2149	26.3638\\
4.2225	26.3274\\
4.2244	26.3204\\
4.2287	26.3043\\
4.2314	26.2988\\
4.2376	26.2857\\
4.2407	26.2701\\
4.2437	26.2620\\
4.2450	26.2564\\
4.2465	26.2478\\
4.2518	26.2223\\
4.2533	26.2160\\
4.2579	26.1968\\
4.2606	26.1822\\
4.2643	26.1617\\
4.2677	26.1445\\
4.2694	26.1377\\
4.2727	26.1312\\
4.2762	26.1182\\
4.2795	26.1109\\
4.2832	26.1040\\
4.2876	26.0986\\
4.2909	26.0862\\
4.2996	26.0810\\
4.3023	26.0690\\
4.3064	26.0564\\
4.3088	26.0494\\
4.3133	26.0280\\
4.3169	26.0160\\
4.3219	25.9958\\
4.3244	25.9846\\
4.3278	25.9730\\
4.3315	25.9580\\
4.3362	25.9430\\
4.3401	25.9249\\
4.3413	25.9189\\
4.3424	25.9071\\
4.3461	25.8896\\
4.3483	25.8840\\
4.3497	25.8773\\
4.3545	25.8647\\
4.3637	25.8578\\
4.3682	25.8665\\
4.3756	25.8745\\
4.3800	25.8783\\
4.3839	25.8728\\
4.3902	25.8634\\
4.3942	25.8557\\
4.3967	25.8425\\
4.3997	25.8284\\
4.4035	25.8130\\
4.4093	25.8040\\
4.4121	25.7972\\
4.4173	25.7820\\
4.4196	25.7906\\
4.4243	25.7721\\
4.4269	25.7652\\
4.4306	25.7593\\
4.4331	25.7649\\
4.4351	25.7547\\
4.4378	25.7614\\
4.4432	25.7432\\
4.4458	25.7328\\
4.4497	25.7221\\
4.4533	25.7140\\
4.4558	25.7044\\
4.4586	25.6968\\
4.4637	25.6751\\
4.4676	25.6464\\
4.4697	25.6373\\
4.4714	25.6299\\
4.4770	25.6230\\
4.4789	25.6110\\
4.4809	25.6003\\
4.4864	25.5895\\
4.4879	25.5778\\
4.4911	25.5667\\
4.4963	25.5451\\
4.5000	25.5194\\
4.5033	25.5134\\
4.5086	25.4875\\
4.5116	25.4979\\
4.5152	25.4820\\
4.5182	25.4764\\
4.5217	25.4928\\
4.5242	25.4873\\
4.5291	25.4918\\
4.5350	25.4830\\
4.5364	25.4994\\
4.5377	25.5063\\
4.5418	25.5016\\
4.5441	25.5228\\
4.5466	25.5108\\
4.5486	25.5019\\
4.5508	25.5073\\
4.5552	25.5017\\
4.5591	25.4913\\
4.5641	25.4883\\
4.5691	25.4842\\
4.5711	25.4914\\
4.5741	25.4839\\
4.5779	25.4776\\
4.5807	25.4629\\
4.5819	25.4711\\
4.5843	25.4619\\
4.5866	25.4540\\
4.5899	25.4414\\
4.5921	25.4475\\
4.5938	25.4537\\
4.5962	25.4465\\
4.6013	25.4421\\
4.6038	25.4365\\
4.6049	25.4308\\
4.6061	25.4239\\
4.6103	25.4017\\
4.6110	25.3958\\
4.6133	25.3873\\
4.6187	25.3348\\
4.6214	25.3249\\
4.6230	25.3175\\
4.6271	25.2996\\
4.6371	25.2427\\
4.6382	25.2361\\
4.6442	25.1989\\
4.6466	25.1889\\
4.6540	25.1397\\
4.6557	25.1291\\
4.6579	25.1172\\
4.6606	25.0936\\
4.6616	25.0875\\
4.6651	25.0648\\
4.6675	25.0551\\
4.6724	25.0366\\
4.6737	25.0424\\
4.6788	25.0265\\
4.6804	25.0338\\
4.6851	25.0258\\
4.6860	25.0334\\
4.6889	25.0250\\
4.6924	25.0391\\
4.6950	25.0284\\
4.6981	25.0462\\
4.7031	25.0384\\
4.7064	25.0326\\
4.7122	25.0338\\
4.7145	25.0234\\
4.7155	25.0308\\
4.7171	25.0426\\
4.7214	25.0385\\
4.7227	25.0489\\
4.7251	25.0577\\
4.7289	25.0696\\
4.7311	25.0802\\
4.7337	25.0862\\
4.7361	25.0975\\
4.7376	25.1035\\
4.7415	25.1124\\
4.7471	25.1210\\
4.7478	25.1295\\
4.7509	25.1245\\
4.7526	25.1184\\
4.7538	25.1244\\
4.7551	25.1173\\
4.7592	25.1216\\
4.7629	25.1137\\
4.7676	25.1095\\
4.7702	25.1020\\
4.7729	25.0916\\
4.7749	25.1035\\
4.7810	25.0974\\
4.7845	25.1022\\
4.7861	25.0962\\
4.7914	25.0931\\
4.7942	25.0997\\
4.7978	25.0933\\
4.8014	25.0871\\
4.8052	25.0826\\
4.8090	25.0743\\
4.8154	25.0614\\
4.8196	25.0480\\
4.8239	25.0387\\
4.8252	25.0286\\
4.8299	25.0189\\
4.8359	25.0062\\
4.8384	24.9962\\
4.8417	24.9888\\
4.8468	24.9778\\
4.8502	24.9727\\
4.8565	24.9719\\
4.8603	24.9623\\
4.8687	24.9507\\
4.8723	24.9558\\
4.8764	24.9639\\
4.8833	24.9700\\
4.8892	24.9757\\
4.8955	24.9682\\
4.9403	24.9623\\
4.9466	24.9532\\
4.9519	24.9506\\
4.9573	24.9445\\
4.9637	24.9263\\
4.9657	24.9160\\
4.9669	24.9073\\
4.9693	24.8966\\
4.9717	24.8909\\
4.9728	24.8841\\
4.9751	24.8777\\
4.9771	24.8703\\
4.9814	24.8756\\
4.9838	24.8703\\
4.9865	24.8755\\
4.9916	24.8719\\
4.9947	24.8664\\
5.0027	24.8546\\
5.0056	24.8491\\
5.0108	24.8383\\
5.0156	24.8319\\
5.0209	24.8203\\
5.0277	24.8053\\
5.0333	24.7977\\
5.0361	24.7922\\
5.0388	24.7871\\
5.0428	24.7783\\
5.0501	24.7697\\
5.0554	24.7652\\
5.0615	24.7638\\
5.0664	24.7714\\
5.0727	24.7745\\
5.0773	24.7794\\
5.0862	24.7785\\
5.0929	24.7804\\
5.0966	24.7885\\
5.0995	24.7813\\
5.1016	24.7918\\
5.1089	24.7963\\
5.1132	24.8025\\
5.1191	24.8084\\
5.1238	24.8030\\
5.1290	24.8059\\
5.1331	24.7999\\
5.1369	24.7954\\
5.1421	24.8006\\
5.1450	24.8134\\
5.1460	24.8208\\
5.1476	24.8377\\
5.1481	24.8471\\
5.1488	24.8530\\
5.1546	24.8440\\
5.1579	24.8389\\
5.1617	24.8309\\
5.1666	24.8152\\
5.1682	24.8212\\
5.1703	24.8138\\
5.1728	24.8073\\
5.1821	24.7989\\
5.1857	24.7903\\
5.1907	24.7863\\
5.1944	24.7943\\
5.1993	24.7844\\
5.2016	24.7775\\
5.2050	24.7684\\
5.2099	24.7591\\
5.2154	24.7608\\
5.2194	24.7561\\
5.2263	24.7442\\
5.2321	24.7281\\
5.2369	24.7120\\
5.2384	24.7184\\
5.2421	24.7100\\
5.2482	24.7090\\
5.2522	24.6985\\
5.2555	24.6914\\
5.2584	24.6854\\
5.2639	24.6800\\
5.2689	24.6679\\
5.2728	24.6624\\
5.2803	24.6469\\
5.2833	24.6420\\
5.2888	24.6390\\
5.2942	24.6370\\
5.2962	24.6453\\
5.3037	24.6516\\
5.3092	24.6499\\
5.3182	24.6589\\
5.3238	24.6756\\
5.3284	24.6824\\
5.3312	24.6953\\
5.3339	24.7014\\
5.3346	24.7080\\
5.3402	24.7157\\
5.3430	24.7208\\
5.3471	24.7374\\
5.3511	24.7480\\
5.3553	24.7600\\
5.3599	24.7641\\
5.3639	24.7693\\
5.3676	24.7767\\
5.3727	24.7796\\
5.3764	24.7854\\
5.3833	24.7925\\
5.3869	24.7796\\
5.3926	24.7567\\
5.3968	24.7425\\
5.4010	24.7379\\
5.4034	24.7313\\
5.4067	24.7248\\
5.4099	24.7141\\
5.4132	24.7093\\
5.4173	24.6968\\
5.4201	24.6917\\
5.4241	24.7249\\
5.4274	24.7479\\
5.4278	24.7568\\
5.4294	24.7653\\
5.4315	24.7839\\
5.4321	24.7943\\
5.4334	24.8010\\
5.4350	24.8074\\
5.4357	24.8188\\
5.4364	24.8251\\
5.4378	24.8307\\
5.4399	24.8464\\
5.4413	24.8528\\
5.4458	24.8647\\
5.4488	24.8550\\
5.4498	24.8608\\
5.4567	24.8659\\
5.4596	24.8600\\
5.4640	24.8520\\
5.4699	24.8371\\
5.4716	24.8294\\
5.4769	24.8002\\
5.4784	24.7934\\
5.4813	24.7802\\
5.4833	24.7666\\
5.4871	24.7371\\
5.4899	24.7293\\
5.4921	24.7216\\
5.4944	24.7125\\
5.4962	24.7068\\
5.4985	24.7006\\
5.5040	24.6825\\
5.5065	24.6763\\
5.5103	24.6691\\
5.5201	24.6611\\
5.5323	24.6554\\
5.5341	24.6447\\
5.5357	24.6381\\
5.5371	24.6299\\
5.5391	24.6235\\
5.5409	24.6162\\
5.5429	24.6095\\
5.5478	24.5970\\
5.5501	24.5884\\
5.5512	24.5811\\
5.5561	24.5662\\
5.5597	24.5589\\
5.5626	24.5493\\
5.5649	24.5383\\
5.5705	24.5169\\
5.5763	24.4880\\
5.5864	24.4442\\
5.5909	24.4255\\
5.6025	24.3814\\
5.6069	24.3752\\
5.6097	24.3666\\
5.6128	24.3571\\
5.6154	24.3506\\
5.6238	24.3246\\
5.6279	24.3097\\
5.6310	24.3033\\
5.6328	24.2975\\
5.6367	24.2877\\
5.6411	24.2805\\
5.6429	24.2745\\
5.6454	24.2669\\
5.6488	24.2611\\
5.6556	24.2527\\
5.6616	24.2422\\
5.6669	24.2446\\
5.6695	24.2736\\
5.6701	24.3245\\
5.6704	24.3342\\
5.6782	24.3350\\
5.6801	24.3497\\
5.6854	24.3461\\
5.6864	24.3526\\
5.6932	24.3565\\
5.6983	24.3635\\
5.7090	24.3704\\
5.7145	24.3740\\
5.7187	24.3698\\
5.7231	24.3745\\
5.7486	24.3784\\
5.7568	24.3871\\
5.7623	24.3936\\
5.7665	24.4001\\
5.7696	24.4071\\
5.7837	24.4069\\
5.7893	24.4042\\
5.7936	24.4089\\
5.7983	24.4009\\
5.8074	24.3878\\
5.8103	24.3796\\
5.8159	24.3732\\
5.8224	24.3717\\
5.8284	24.3758\\
5.8322	24.3708\\
5.8374	24.3673\\
5.8416	24.3603\\
5.8453	24.3544\\
5.8498	24.3391\\
5.8543	24.3306\\
5.8558	24.3250\\
5.8598	24.3191\\
5.8641	24.3151\\
5.8671	24.3218\\
5.8726	24.3186\\
5.8806	24.3197\\
5.8857	24.3242\\
5.8916	24.3223\\
5.8963	24.3257\\
5.9017	24.3283\\
5.9085	24.3198\\
5.9158	24.3139\\
5.9209	24.3099\\
5.9256	24.3008\\
5.9306	24.2973\\
5.9353	24.2923\\
5.9391	24.2821\\
5.9449	24.2716\\
5.9469	24.2653\\
5.9524	24.2680\\
5.9671	24.2699\\
5.9758	24.2591\\
6.0085	24.2681\\
6.0134	24.2845\\
6.0204	24.3056\\
6.0222	24.3191\\
6.0252	24.3295\\
6.0266	24.3406\\
6.0317	24.3608\\
6.0366	24.3815\\
6.0379	24.3889\\
6.0395	24.4000\\
6.0419	24.4064\\
6.0452	24.4209\\
6.0464	24.4295\\
6.0496	24.4388\\
6.0514	24.4449\\
6.0553	24.4505\\
6.0578	24.4579\\
6.0622	24.4650\\
6.0649	24.4705\\
6.0677	24.4805\\
6.0892	24.4755\\
6.0946	24.4709\\
6.1001	24.4686\\
6.1072	24.4707\\
6.1099	24.4772\\
6.1119	24.4847\\
6.1152	24.4934\\
6.1176	24.4989\\
6.1194	24.5044\\
6.1234	24.5088\\
6.1263	24.5157\\
6.1294	24.5225\\
6.1352	24.5322\\
6.1401	24.5360\\
6.1491	24.5489\\
6.1544	24.5528\\
6.1578	24.5584\\
6.1622	24.5632\\
6.1656	24.5698\\
6.1716	24.5863\\
6.1736	24.5928\\
6.1761	24.5992\\
6.1774	24.6074\\
6.1784	24.6147\\
6.1835	24.6386\\
6.1859	24.6494\\
6.1882	24.6605\\
6.1906	24.6662\\
6.2017	24.7107\\
6.2087	24.7507\\
6.2118	24.7628\\
6.2149	24.7852\\
6.2175	24.7975\\
6.2210	24.8092\\
6.2293	24.8585\\
6.2353	24.8857\\
6.2366	24.8925\\
6.2402	24.9086\\
6.2418	24.9147\\
6.2426	24.9225\\
6.2438	24.9283\\
6.2501	24.9635\\
6.2535	24.9802\\
6.2561	24.9930\\
6.2591	24.9992\\
6.2623	25.0069\\
6.2659	25.0116\\
6.2714	25.0082\\
6.2748	25.0016\\
6.2816	24.9974\\
6.2839	24.9908\\
6.2893	24.9868\\
6.2914	24.9800\\
6.2947	24.9718\\
6.2974	24.9632\\
6.3003	24.9557\\
6.3058	24.9329\\
6.3154	24.8858\\
6.3171	24.8778\\
6.3193	24.8644\\
6.3239	24.8574\\
6.3284	24.8369\\
6.3289	24.8436\\
6.3354	24.8261\\
6.3373	24.8350\\
6.3426	24.8318\\
6.3456	24.8390\\
6.3535	24.8352\\
6.3540	24.8431\\
6.3564	24.8494\\
6.3608	24.8441\\
6.3629	24.8538\\
6.3679	24.8503\\
6.3693	24.8445\\
6.3732	24.8495\\
6.3774	24.8416\\
6.3832	24.8320\\
6.3877	24.8265\\
6.3909	24.8201\\
6.3951	24.8152\\
6.4006	24.8093\\
6.4017	24.8151\\
6.4061	24.8260\\
6.4116	24.8298\\
6.4163	24.8237\\
6.4217	24.8264\\
6.4234	24.8346\\
6.4250	24.8451\\
6.4265	24.8508\\
6.4281	24.8611\\
6.4314	24.8752\\
6.4332	24.8878\\
6.4365	24.8972\\
6.4393	24.9052\\
6.4428	24.9173\\
6.4451	24.9246\\
6.4496	24.9307\\
6.4519	24.9427\\
6.4576	24.9581\\
6.4612	24.9629\\
6.4628	24.9711\\
6.4674	24.9753\\
6.4696	24.9810\\
6.4736	24.9749\\
6.4787	24.9709\\
6.4840	24.9623\\
6.4853	24.9566\\
6.4896	24.9490\\
6.4926	24.9428\\
6.4964	24.9329\\
6.5019	24.9264\\
6.5098	24.9233\\
6.5132	24.9116\\
6.5163	24.9019\\
6.5217	24.8739\\
6.5238	24.8679\\
6.5262	24.8585\\
6.5276	24.8529\\
6.5304	24.8398\\
6.5347	24.8195\\
6.5376	24.8097\\
6.5409	24.7962\\
6.5428	24.7872\\
6.5469	24.7733\\
6.5511	24.7584\\
6.5547	24.7528\\
6.5596	24.7348\\
6.5616	24.7289\\
6.5678	24.7105\\
6.5747	24.6994\\
6.5792	24.6955\\
6.5870	24.6878\\
6.5911	24.6815\\
6.5955	24.6694\\
6.5999	24.6486\\
6.6031	24.6284\\
6.6073	24.6047\\
6.6102	24.5981\\
6.6145	24.5821\\
6.6219	24.5720\\
6.6288	24.5553\\
6.6331	24.5509\\
6.6396	24.5249\\
6.6456	24.4847\\
6.6502	24.4458\\
6.6522	24.4349\\
6.6561	24.4192\\
6.6587	24.4082\\
6.6602	24.3998\\
6.6625	24.3924\\
6.6645	24.3857\\
6.6735	24.3817\\
6.6783	24.3882\\
6.6815	24.3932\\
6.6848	24.3981\\
6.6873	24.3920\\
6.6906	24.3868\\
6.6943	24.3760\\
6.6973	24.3709\\
6.7002	24.3657\\
6.7046	24.3600\\
6.7078	24.3479\\
6.7134	24.3466\\
6.7163	24.3519\\
6.7184	24.3461\\
6.7204	24.3550\\
6.7237	24.3758\\
6.7277	24.3938\\
6.7302	24.4009\\
6.7346	24.4165\\
6.7385	24.4116\\
6.7413	24.4210\\
6.7456	24.4125\\
6.7504	24.4166\\
6.7586	24.4155\\
6.7601	24.4297\\
6.7616	24.4408\\
6.7651	24.4538\\
6.7674	24.4693\\
6.7696	24.4817\\
6.7724	24.4873\\
6.7748	24.5067\\
6.7764	24.5125\\
6.7804	24.5208\\
6.7824	24.5351\\
6.7838	24.5428\\
6.7871	24.5618\\
6.7892	24.5703\\
6.7912	24.5784\\
6.7933	24.5849\\
6.7951	24.5947\\
6.7966	24.6031\\
6.8003	24.6086\\
6.8021	24.6234\\
6.8052	24.6319\\
6.8062	24.6259\\
6.8077	24.6345\\
6.8122	24.6389\\
6.8138	24.6503\\
6.8163	24.6632\\
6.8168	24.6748\\
6.8173	24.6827\\
6.8186	24.6767\\
6.8198	24.7110\\
6.8211	24.7173\\
6.8224	24.7095\\
6.8235	24.7219\\
6.8248	24.7151\\
6.8276	24.6972\\
6.8314	24.6837\\
6.8343	24.6692\\
6.8353	24.6631\\
6.8395	24.6671\\
6.8415	24.6526\\
6.8433	24.6625\\
6.8470	24.6463\\
6.8485	24.6408\\
6.8519	24.6354\\
6.8534	24.6225\\
6.8558	24.6134\\
6.8571	24.6207\\
6.8587	24.6129\\
6.8601	24.6051\\
6.8661	24.6098\\
6.8697	24.6049\\
6.8711	24.5953\\
6.8744	24.5876\\
6.8777	24.5810\\
6.8794	24.5742\\
6.8815	24.5639\\
6.8850	24.5558\\
6.8877	24.5446\\
6.8886	24.5388\\
6.8926	24.5339\\
6.8982	24.5225\\
6.9001	24.5147\\
6.9019	24.5082\\
6.9047	24.5025\\
6.9084	24.4852\\
6.9134	24.4536\\
6.9157	24.4428\\
6.9191	24.4132\\
6.9214	24.4035\\
6.9248	24.3809\\
6.9291	24.3514\\
6.9308	24.3439\\
6.9338	24.3248\\
6.9367	24.3302\\
6.9402	24.2933\\
6.9439	24.2756\\
6.9464	24.2339\\
6.9502	24.2081\\
6.9509	24.1786\\
6.9518	24.1525\\
6.9545	24.1427\\
6.9571	24.1090\\
6.9588	24.0908\\
6.9599	24.1013\\
6.9617	24.0919\\
6.9638	24.0809\\
6.9649	24.0730\\
6.9671	24.0662\\
6.9704	24.0610\\
6.9723	24.0537\\
6.9738	24.0606\\
6.9826	24.0659\\
6.9856	24.0731\\
6.9887	24.0629\\
6.9936	24.0660\\
6.9974	24.0573\\
7.0006	24.0457\\
7.0021	24.0513\\
7.0044	24.0435\\
7.0079	24.0363\\
7.0115	24.0316\\
7.0145	24.0246\\
7.0184	24.0095\\
7.0202	24.0035\\
7.0262	23.9936\\
7.0313	23.9999\\
7.0353	23.9928\\
7.0398	23.9802\\
7.0435	23.9717\\
7.0457	23.9628\\
7.0485	23.9562\\
7.0519	23.9433\\
7.0541	23.9332\\
7.0554	23.9268\\
7.0593	23.9096\\
7.0636	23.8945\\
7.0656	23.8876\\
7.0671	23.8809\\
7.0693	23.8737\\
7.0708	23.8677\\
7.0727	23.8566\\
7.0744	23.8480\\
7.0771	23.8421\\
7.0802	23.8334\\
7.0836	23.8230\\
7.0869	23.8154\\
7.0916	23.8066\\
7.0932	23.8173\\
7.0983	23.8235\\
7.1026	23.8086\\
7.1032	23.8150\\
7.1077	23.8108\\
7.1123	23.7955\\
7.1173	23.7913\\
7.1211	23.7812\\
7.1223	23.7746\\
7.1284	23.7664\\
7.1325	23.7597\\
7.1362	23.7530\\
7.1389	23.7468\\
7.1435	23.7326\\
7.1468	23.7259\\
7.1484	23.7203\\
7.1548	23.7086\\
7.1585	23.7019\\
7.1614	23.6843\\
7.1627	23.6787\\
7.1659	23.6589\\
7.1698	23.6420\\
7.1725	23.6369\\
7.1738	23.6304\\
7.1766	23.6248\\
7.1823	23.6202\\
7.1880	23.6158\\
7.1935	23.6120\\
7.1993	23.6075\\
7.2039	23.5984\\
7.2103	23.5843\\
7.2130	23.5785\\
7.2151	23.5689\\
7.2178	23.5637\\
7.2217	23.5493\\
7.2236	23.5409\\
7.2264	23.5342\\
7.2294	23.5288\\
7.2318	23.5214\\
7.2384	23.5088\\
7.2420	23.5030\\
7.2451	23.4959\\
7.2485	23.4892\\
7.2554	23.4798\\
7.2618	23.4674\\
7.2685	23.4555\\
7.2745	23.4453\\
7.2802	23.4300\\
7.2846	23.4171\\
7.2859	23.4103\\
7.2904	23.4042\\
7.2922	23.3883\\
7.2963	23.3795\\
7.2993	23.3742\\
7.3034	23.3671\\
7.3084	23.3599\\
7.3134	23.3545\\
7.3178	23.3586\\
7.3232	23.3658\\
7.3261	23.3726\\
7.3309	23.3766\\
7.3376	23.3860\\
7.3417	23.3913\\
7.3445	23.4018\\
7.3510	23.4084\\
7.3568	23.4076\\
7.3604	23.4129\\
7.3664	23.4197\\
7.3741	23.4260\\
7.3911	23.4194\\
7.3941	23.4140\\
7.3979	23.4081\\
7.4046	23.4146\\
7.4112	23.4226\\
7.4125	23.4152\\
7.4171	23.4116\\
7.4223	23.4078\\
7.4252	23.4164\\
7.4293	23.4048\\
7.4344	23.4017\\
7.4392	23.3882\\
7.4464	23.3825\\
7.4519	23.3788\\
7.4567	23.3681\\
7.4691	23.3630\\
7.4723	23.3483\\
7.4753	23.3422\\
7.4791	23.3338\\
7.4811	23.3283\\
7.4876	23.3325\\
7.4887	23.3267\\
7.4952	23.3291\\
7.4989	23.3369\\
7.5019	23.3435\\
7.5031	23.3376\\
7.5096	23.3572\\
7.5156	23.3697\\
7.5189	23.3763\\
7.5218	23.3827\\
7.5258	23.3950\\
7.5310	23.4024\\
7.5368	23.4123\\
7.5426	23.4284\\
7.5480	23.4363\\
7.5531	23.4433\\
7.5586	23.4530\\
7.5634	23.4696\\
7.5686	23.4861\\
7.5720	23.4948\\
7.5757	23.5071\\
7.5775	23.5151\\
7.5823	23.5247\\
7.5869	23.5388\\
7.5914	23.5495\\
7.5936	23.5571\\
7.6031	23.5695\\
7.6081	23.5824\\
7.6151	23.5937\\
7.6202	23.5990\\
7.6266	23.6053\\
7.6324	23.6101\\
7.6378	23.6080\\
7.6417	23.6126\\
7.6523	23.6065\\
7.6559	23.5946\\
7.6608	23.5851\\
7.6647	23.5798\\
7.6672	23.5715\\
7.6690	23.5789\\
7.6739	23.5724\\
7.6778	23.5798\\
7.6833	23.5822\\
7.6864	23.5881\\
7.6918	23.5858\\
7.6946	23.5911\\
7.7029	23.5980\\
7.7092	23.5930\\
7.7116	23.6011\\
7.7172	23.5974\\
7.7182	23.6033\\
7.7223	23.6098\\
7.7284	23.6208\\
7.7316	23.6256\\
7.7370	23.6347\\
7.7427	23.6410\\
7.7462	23.6471\\
7.7494	23.6535\\
7.7521	23.6586\\
7.7594	23.6640\\
7.7615	23.6731\\
7.7656	23.6792\\
7.7692	23.6847\\
7.7746	23.6910\\
7.7797	23.6883\\
7.7818	23.6975\\
7.7874	23.7015\\
7.7939	23.7063\\
7.7997	23.7158\\
7.8035	23.7291\\
7.8046	23.7426\\
7.8086	23.7589\\
7.8110	23.7734\\
7.8134	23.7937\\
7.8149	23.8155\\
7.8178	23.8398\\
7.8212	23.8537\\
7.8233	23.8832\\
7.8236	23.8979\\
7.8261	23.9165\\
7.8281	23.9310\\
7.8311	23.9509\\
7.8333	23.9753\\
7.8353	24.0041\\
7.8398	24.0273\\
7.8432	24.0402\\
7.8472	24.0683\\
7.8496	24.0751\\
7.8514	24.0811\\
7.8533	24.0971\\
7.8547	24.1041\\
7.8565	24.1127\\
7.8609	24.0987\\
7.8632	24.1112\\
7.8644	24.1182\\
7.8687	24.1027\\
7.8729	24.1188\\
7.8761	24.1135\\
7.8777	24.1201\\
7.8798	24.1359\\
7.8815	24.1428\\
7.8852	24.1523\\
7.8885	24.1587\\
7.8934	24.1677\\
7.8956	24.1775\\
7.8991	24.1844\\
7.9029	24.1944\\
7.9063	24.1758\\
7.9068	24.1700\\
7.9101	24.1645\\
7.9119	24.1501\\
7.9154	24.1337\\
7.9169	24.1251\\
7.9183	24.1192\\
7.9206	24.0953\\
7.9234	24.0800\\
7.9254	24.0696\\
7.9288	24.0365\\
7.9308	24.0279\\
7.9331	24.0186\\
7.9381	23.9946\\
7.9399	24.0068\\
7.9412	24.0011\\
7.9458	23.9930\\
7.9478	24.0020\\
7.9547	24.0020\\
7.9561	24.0082\\
7.9594	24.0001\\
7.9651	23.9987\\
7.9699	23.9905\\
7.9739	23.9948\\
7.9818	23.9854\\
7.9873	23.9937\\
7.9940	24.0038\\
7.9966	24.0177\\
7.9984	24.0301\\
8.0015	24.0354\\
8.0051	24.0459\\
8.0064	24.0591\\
8.0121	24.0670\\
8.0147	24.0812\\
8.0176	24.0881\\
8.0219	24.0981\\
8.0237	24.1108\\
8.0256	24.1169\\
8.0338	24.1267\\
8.0409	24.1341\\
8.0424	24.1423\\
8.0463	24.1492\\
8.0506	24.1597\\
8.0528	24.1662\\
8.0565	24.1844\\
8.0584	24.1964\\
8.0617	24.2065\\
8.0637	24.2172\\
8.0669	24.2341\\
8.0715	24.2590\\
8.0727	24.2653\\
8.0756	24.2816\\
8.0784	24.3026\\
8.0807	24.3086\\
8.0843	24.3345\\
8.0869	24.3518\\
8.0881	24.3598\\
8.0928	24.3757\\
8.0946	24.3863\\
8.0967	24.3924\\
8.0988	24.3986\\
8.1014	24.4093\\
8.1030	24.4181\\
8.1064	24.4285\\
8.1100	24.4401\\
8.1128	24.4473\\
8.1154	24.4527\\
8.1185	24.4594\\
8.1231	24.4693\\
8.1283	24.4653\\
8.1328	24.4613\\
8.1352	24.4697\\
8.1381	24.4755\\
8.1454	24.4866\\
8.1517	24.4978\\
8.1551	24.5061\\
8.1593	24.5132\\
8.1643	24.5104\\
8.1705	24.5129\\
8.1753	24.5079\\
8.1803	24.5012\\
8.1830	24.4957\\
8.1842	24.4898\\
8.1883	24.4956\\
8.1905	24.4887\\
8.1929	24.4952\\
8.1974	24.4902\\
8.2047	24.4951\\
8.2098	24.5005\\
8.2141	24.5078\\
8.2162	24.5258\\
8.2185	24.5377\\
8.2211	24.5461\\
8.2232	24.5602\\
8.2273	24.5765\\
8.2324	24.5885\\
8.2336	24.5983\\
8.2371	24.5917\\
8.2373	24.6004\\
8.2395	24.6064\\
8.2422	24.5991\\
8.2426	24.6055\\
8.2474	24.6012\\
8.2488	24.5940\\
8.2499	24.5879\\
8.2524	24.5785\\
8.2548	24.5704\\
8.2572	24.5644\\
8.2619	24.5593\\
8.2678	24.5601\\
8.2733	24.5552\\
8.2761	24.5491\\
8.2800	24.5547\\
8.2853	24.5508\\
8.2923	24.5502\\
8.2942	24.5425\\
8.2949	24.5359\\
8.3004	24.5268\\
8.3048	24.5167\\
8.3108	24.5128\\
8.3141	24.5073\\
8.3164	24.4985\\
8.3190	24.4898\\
8.3206	24.4827\\
8.3251	24.4711\\
8.3299	24.4602\\
8.3355	24.4542\\
8.3399	24.4407\\
8.3441	24.4328\\
8.3497	24.4302\\
8.3538	24.4245\\
8.3593	24.4170\\
8.3647	24.4046\\
8.3678	24.3994\\
8.3698	24.3920\\
8.3717	24.3848\\
8.3738	24.3791\\
8.3796	24.3615\\
8.3839	24.3404\\
8.3880	24.3253\\
8.3899	24.3173\\
8.3923	24.3090\\
8.3957	24.3039\\
8.3992	24.2980\\
8.4046	24.3022\\
8.4100	24.2933\\
8.4154	24.2854\\
8.4193	24.2797\\
8.4212	24.2720\\
8.4265	24.2655\\
8.4299	24.2583\\
8.4333	24.2500\\
8.4363	24.2428\\
8.4410	24.2209\\
8.4438	24.2148\\
8.4447	24.2091\\
8.4471	24.2033\\
8.4505	24.1983\\
8.4543	24.1882\\
8.4608	24.1776\\
8.4707	24.1653\\
8.4740	24.1567\\
8.4769	24.1455\\
8.4810	24.1322\\
8.4829	24.1259\\
8.4916	24.0932\\
8.4966	24.0724\\
8.5011	24.0597\\
8.5066	24.0578\\
8.5107	24.0496\\
8.5146	24.0451\\
8.5203	24.0343\\
8.5258	24.0300\\
8.5325	24.0220\\
8.5415	23.9892\\
8.5494	23.9483\\
8.5519	23.9364\\
8.5597	23.8985\\
8.5631	23.8839\\
8.5673	23.8723\\
8.5714	23.8650\\
8.5749	23.8589\\
8.5825	23.8435\\
8.5877	23.8341\\
8.5960	23.8232\\
8.6002	23.8078\\
8.6052	23.8028\\
8.6088	23.7845\\
8.6120	23.7662\\
8.6234	23.6754\\
8.6262	23.6545\\
8.6284	23.6418\\
8.6324	23.6273\\
8.6371	23.6133\\
8.6415	23.6052\\
8.6581	23.6011\\
8.6728	23.5924\\
8.6771	23.5855\\
8.6818	23.5758\\
8.6868	23.5694\\
8.6935	23.5657\\
8.6988	23.5615\\
8.7035	23.5654\\
8.7093	23.5623\\
8.7141	23.5670\\
8.7171	23.5735\\
8.7252	23.5817\\
8.7271	23.5899\\
8.7306	23.5949\\
8.7358	23.6030\\
8.7404	23.6069\\
8.7471	23.6078\\
8.7545	23.6085\\
8.7616	23.6124\\
8.7679	23.6011\\
8.7721	23.5914\\
8.7772	23.5752\\
8.7819	23.5670\\
8.7863	23.5527\\
8.7895	23.5430\\
8.7950	23.5364\\
8.7996	23.5286\\
8.8029	23.5235\\
8.8051	23.5181\\
8.8084	23.5101\\
8.8111	23.5049\\
8.8144	23.4951\\
8.8196	23.4838\\
8.8259	23.4758\\
8.8304	23.4706\\
8.8459	23.4648\\
8.8536	23.4563\\
8.8566	23.4505\\
8.8589	23.4446\\
8.8639	23.4386\\
8.8901	23.4446\\
8.8939	23.4496\\
8.8978	23.4541\\
8.9040	23.4553\\
8.9065	23.4608\\
8.9114	23.4644\\
8.9273	23.4575\\
8.9312	23.4526\\
8.9346	23.4468\\
8.9368	23.4413\\
8.9415	23.4371\\
8.9458	23.4327\\
8.9563	23.4249\\
8.9606	23.4186\\
8.9641	23.4138\\
8.9690	23.4110\\
8.9734	23.4056\\
8.9803	23.3927\\
8.9871	23.3810\\
8.9974	23.3809\\
9.0017	23.3851\\
9.0102	23.3967\\
9.0174	23.4035\\
9.0224	23.4089\\
9.0256	23.4035\\
9.0291	23.4088\\
9.0365	23.4160\\
9.0431	23.4240\\
9.0483	23.4280\\
9.0509	23.4332\\
9.0569	23.4400\\
9.0597	23.4350\\
9.0658	23.4375\\
9.0682	23.4440\\
9.0723	23.4493\\
9.0738	23.4404\\
9.0761	23.4517\\
9.0789	23.4632\\
9.0835	23.4677\\
9.0884	23.4774\\
9.0906	23.4867\\
9.0925	23.4947\\
9.0979	23.5076\\
9.1013	23.5280\\
9.1061	23.5461\\
9.1107	23.5800\\
9.1135	23.5951\\
9.1150	23.6017\\
9.1175	23.6128\\
9.1190	23.6190\\
9.1211	23.6312\\
9.1238	23.6450\\
9.1251	23.6515\\
9.1294	23.6600\\
9.1318	23.6708\\
9.1364	23.6822\\
9.1374	23.6911\\
9.1434	23.6994\\
9.1445	23.7069\\
9.1473	23.6994\\
9.1500	23.7080\\
9.1549	23.7000\\
9.1608	23.6939\\
9.1658	23.6808\\
9.1733	23.6770\\
9.1759	23.6957\\
9.1797	23.7004\\
9.1810	23.7124\\
9.1848	23.7203\\
9.1862	23.7343\\
9.1880	23.7406\\
9.1916	23.7631\\
9.1952	23.7762\\
9.1968	23.7943\\
9.2012	23.8142\\
9.2029	23.8273\\
9.2066	23.8488\\
9.2074	23.8573\\
9.2116	23.8737\\
9.2126	23.8839\\
9.2162	23.8922\\
9.2182	23.9021\\
9.2248	23.9237\\
9.2273	23.9334\\
9.2294	23.9420\\
9.2332	23.9598\\
9.2354	23.9656\\
9.2379	23.9744\\
9.2400	23.9845\\
9.2426	23.9911\\
9.2458	24.0079\\
9.2505	24.0363\\
9.2542	24.0655\\
9.2586	24.0979\\
9.2609	24.1175\\
9.2634	24.1323\\
9.2670	24.1601\\
9.2713	24.1901\\
9.2783	24.2288\\
9.2820	24.2514\\
9.2842	24.2578\\
9.2862	24.2660\\
9.2884	24.2770\\
9.2908	24.2827\\
9.2937	24.2936\\
9.2968	24.3002\\
9.2991	24.3064\\
9.3044	24.3217\\
9.3104	24.3299\\
9.3152	24.3225\\
9.3181	24.3100\\
9.3201	24.2939\\
9.3234	24.2690\\
9.3244	24.2521\\
9.3255	24.2443\\
9.3264	24.2362\\
9.3291	24.2191\\
9.3301	24.2046\\
9.3319	24.1928\\
9.3357	24.1776\\
9.3374	24.1642\\
9.3405	24.1702\\
9.3419	24.1534\\
9.3456	24.1478\\
9.3495	24.1425\\
9.3546	24.1365\\
9.3563	24.1584\\
9.3586	24.1648\\
9.3631	24.1725\\
9.3652	24.1854\\
9.3696	24.1893\\
9.3745	24.1968\\
9.3821	24.1908\\
9.3846	24.2001\\
9.3907	24.1958\\
9.3932	24.2037\\
9.3978	24.1998\\
9.4012	24.2090\\
9.4076	24.2080\\
9.4128	24.2027\\
9.4147	24.2098\\
9.4206	24.2048\\
9.4279	24.1997\\
9.4318	24.1943\\
9.4344	24.1887\\
9.4374	24.1826\\
9.4409	24.1779\\
9.4456	24.1624\\
9.4493	24.1440\\
9.4518	24.1369\\
9.4587	24.1097\\
9.4648	24.0853\\
9.4692	24.0747\\
9.4735	24.0688\\
9.4811	24.0638\\
9.4871	24.0600\\
9.4920	24.0555\\
9.4969	24.0479\\
9.5016	24.0418\\
9.5093	24.0358\\
9.5152	24.0326\\
9.5227	24.0262\\
9.5249	24.0171\\
9.5300	24.0103\\
9.5349	24.0035\\
9.5364	24.0097\\
9.5381	24.0027\\
9.5402	23.9957\\
9.5429	23.9871\\
9.5459	23.9816\\
9.5483	23.9759\\
9.5499	23.9698\\
9.5513	23.9638\\
9.5541	23.9514\\
9.5569	23.9440\\
9.5601	23.9371\\
9.5644	23.9317\\
9.5658	23.9372\\
9.5694	23.9285\\
9.5723	23.9231\\
9.5761	23.9183\\
9.5825	23.9238\\
9.5871	23.9187\\
9.5914	23.9118\\
9.5964	23.9057\\
9.5972	23.9116\\
9.6025	23.9094\\
9.6035	23.9169\\
9.6059	23.9114\\
9.6094	23.9031\\
9.6141	23.8941\\
9.6162	23.8831\\
9.6233	23.8726\\
9.6282	23.8659\\
9.6304	23.8606\\
9.6352	23.8558\\
9.6418	23.8394\\
9.6444	23.8329\\
9.6502	23.8189\\
9.6523	23.8097\\
9.6587	23.7964\\
9.6667	23.7876\\
9.6744	23.7761\\
9.6797	23.7718\\
9.6821	23.7642\\
9.6862	23.7687\\
9.6914	23.7560\\
9.6997	23.7493\\
9.7075	23.7442\\
9.7126	23.7353\\
9.7155	23.7303\\
9.7194	23.7363\\
9.7240	23.7412\\
9.7271	23.7358\\
9.7279	23.7435\\
9.7347	23.7440\\
9.7398	23.7494\\
9.7444	23.7528\\
9.7491	23.7564\\
9.7543	23.7593\\
9.7581	23.7664\\
9.7641	23.7628\\
9.7711	23.7672\\
9.7734	23.7611\\
9.7760	23.7736\\
9.7822	23.7799\\
9.7846	23.7911\\
9.7911	23.8021\\
9.7978	23.8094\\
9.8041	23.7960\\
9.8083	23.7877\\
9.8130	23.7744\\
9.8148	23.7807\\
9.8161	23.7714\\
9.8180	23.7856\\
9.8238	23.7897\\
9.8286	23.7949\\
9.8340	23.8191\\
9.8362	23.8138\\
9.8377	23.8209\\
9.8393	23.8322\\
9.8406	23.8404\\
9.8456	23.8446\\
9.8475	23.8603\\
9.8503	23.8524\\
9.8542	23.8646\\
9.8567	23.8710\\
9.8589	23.8835\\
9.8616	23.8894\\
9.8636	23.8996\\
9.8680	23.9105\\
9.8693	23.9215\\
9.8714	23.9279\\
9.8731	23.9339\\
9.8756	23.9418\\
9.8807	23.9482\\
9.8839	23.9539\\
9.8897	23.9544\\
9.8946	23.9452\\
9.8993	23.9490\\
9.9081	23.9441\\
9.9113	23.9523\\
9.9169	23.9475\\
9.9249	23.9551\\
9.9305	23.9535\\
9.9333	23.9670\\
9.9387	23.9721\\
9.9449	23.9844\\
9.9490	23.9999\\
9.9609	24.0593\\
9.9840	24.2044\\
};
\addlegendentry{\commentTHc{AEC+BF+PF}}

\end{axis}
\end{tikzpicture}%

==> overview_alg.tex <==
	\begin{tikzpicture}[scale=1,>=stealth]
	\tikzset{loudspeaker style/.style={%
			draw,very thick,shape=loudspeaker,minimum size=5pt
	}}
	\tikzset{microphone style/.style={%
			draw,very thick,shape=microphone,minimum size=.5pt, inner sep=2.0pt
	}}

	\tikzset{box/.style={draw, thick, minimum height=18pt, fill=white, minimum width=2.5cm, minimum height=1cm, text width=2.55cm, align=center}};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% definitions
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% node distances
	\def\nodeDist{1.0}
	\def\nodeDistLong{1.0}

	% room definition
	\coordinate (loudspeakercenter) at (.8, 1.0);
	\def\loudspeakerarrayradius{.75}

	\coordinate (microphonecenter) at (.8, -1.0);
	\def\microphonearrayradius{.65}
	
	\def\sigdist{.2};
	
	\def\roomlengthx{2.5}
	\def\roomlengthy{3.0}
	
	% defining signal nodes
	\node [inner sep=0, outer sep=0] (lsSig) at (+2.7, \nodeDist) {};
	\node (adding) at ($(lsSig)-(0,\nodeDist)-(0,\nodeDist)$) {};
	\node (nearEndSig) at (-.60, -0.0) {};
	\node (bgNoiseSig) at (-.65, -1.0) {};
	\node (lowestPtStandalone) at (0, \fpeval{-\roomlengthy/2}) {};
	\node (highestPtStandalone) at (0, \fpeval{\roomlengthy/2}) {};
	
	%\ifthenelse{\boolean{drawPF}}{
		\node [right of=adding, node distance=3.0 cm] (pf) {};
		\node [right of=pf, node distance=\fpeval{\nodeDist+0.85} cm] (pfOut) {};
		
	%}{}
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% draw room with loudspeaker, microphone and signals
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\ifthenelse{\boolean{colorRoom}}{ 
		\node (room) at (0,0) [draw,thick,minimum width=\roomlengthx cm,minimum height=\roomlengthy cm, room] {};
	}{
		\node (room) at (0,0) [draw,thick,minimum width=\roomlengthx cm,minimum height=\roomlengthy cm, black] {};
	}
	
	\node[loudspeaker style,rotate=180] (speaker) at (loudspeakercenter) {};
	\node[microphone style,rotate=180] (mic) at (microphonecenter) {};
	
	\node (dotsMics) at ($(microphonecenter)+(0,.5)$) {$\vdots$};
	\node[microphone style,rotate=180] (mic2) at ($(microphonecenter)+(0,0.8)$) {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% draw signal in room
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% draw echo signal
	\ifthenelse{\boolean{drawEcho}}{
		\draw [->,very thick, echoSig, bend right=30] ($(loudspeakercenter) + (-.15,.0)$) to ($(+.15,.25)$) to ($(dotsMics) + (-.17, .05)$);
	}{}

	% draw near-end signal 
	\ifthenelse{\boolean{drawNearEnd}}{
		%\draw [fill, nearEndSig] (nearEndSig) circle (.05);
		%\draw [thick, nearEndSig] ($(nearEndSig)+(-.1,-.1)$) arc(225:370:.15);
		\node [align=center,text width=1.2cm, anchor=north, nearEndSig] at ($(nearEndSig) + (.0,1.2)$)   {\fontsize{7pt}{8pt}\selectfont\sf \commentTHc{Near-end speaker}\endgraf}; % {\footnotesize\sf Near-end\\[-1mm] speaker};%
		\node[inner sep=0pt] (nearEndSigImage) at (nearEndSig) {\includegraphics[width=.65cm]{speaker.png}};	
		\draw [->,very thick, nearEndSig] ($(nearEndSig) + (.225,-.275)$) [bend right] to ($(dotsMics) + (-.16, -.05)$);	
	}{}
	
	% draw background noise signal
	\ifthenelse{\boolean{drawBgNoise}}{
		%\draw [fill, bgNoiseSig] (bgNoiseSig) circle (.05);
		%\draw [thick, bgNoiseSig] ($(bgNoiseSig)+(-.0,-.15)$) arc(270:400:.15);
		\node[starburst, draw, minimum width=3.8cm, minimum height=2.2cm,bgNoiseSig,line width=0.5pt, scale=.30, fill=white] at (bgNoiseSig) {};%  {\fontsize{20pt}{20pt}\selectfont\sf{Noise}}; % \Large Noise
		\node [bgNoiseSig] at (bgNoiseSig) {\fontsize{7pt}{8pt}\selectfont\sf{Noise}};
		\draw [->,very thick, bgNoiseSig, bend right=8] ($(bgNoiseSig) + (.6,-.05)$) to ($(dotsMics) + (-0.16, -.15)$);
	}{}

	\ifthenelse{\boolean{drawAir}}{
		
		\begin{axis}[black, scale=0.15, yticklabels={,,}, xticklabels={,,} ,
		axis y line = center,axis x line=center,
		xshift=.-.1cm,yshift=-0.25cm, 
		table/col sep=comma, hide axis];
		\addplot [no markers,color=echoSig] table [x=a, y=b] {images/overview/air_red.csv};
		
		\end{axis}
	}{}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% draw block diagram signals
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% linear adaptive filter
	\ifthenelse{\boolean{drawKF}}{
		% extend loudspeaker signalsg);
		\draw[black,fill=black] (lsSig) circle (.6mm); 
		
		% NL box
		\ifthenelse{\boolean{drawNL}}{
			% \node [below of=lsSig, rectangle, draw, thick, node distance=\fpeval{\nodeDist-.55} cm, minimum width=0.85cm, minimum height = .59cm, fill=white] (nl) {};
			\node [below of=lsSig, rectangle, draw=nl, thick, node distance=\fpeval{\nodeDist-.55} cm, minimum width=0.75cm, minimum height = .54cm, fill=white] (nl) {};
			\node [below of=lsSig, rectangle, draw=nl, thick, node distance=\fpeval{\nodeDist-.55} cm, fill=white] (nl2) {\footnotesize\sf \textcolor{nl}{NL}}; % KF
		}{}
		
		% summation
		\node [below of=lsSig, rectangle, draw=airEst, thick, node distance=\fpeval{\nodeDist+.2} cm, xshift=-.0cm, fill=white, align=center] (adFilt) {\footnotesize\sf \textcolor{airEst}{AEC}};% {\textcolor{airEst}{\footnotesize FIR}\\ Model}}; % KF 
		\node [circle, draw, inner sep=2.6, thick] (addCirc) at (adding) {};
		\node (addSymb) at (addCirc) {\tiny  $+$};
		
		% FIR -> summation	
		\draw [ thick,->] (adFilt.south) -- (addCirc.north) node [pos=.7,right] {$-$};
		\node (dEstLabel) at ($(adFilt.south)!.3!(adding.north)+(.6,0)$) {};
			
		% LS -> NL/FIR
		\ifthenelse{\boolean{drawNL}}{
			\draw [ thick,->] (lsSig) -- (nl.north);
			\draw [ thick,->] (nl.south) -- (adFilt.north);
			
			% draw box around both
			% \node (room) at ($(adFilt)+(0,.5)$) [draw,thick,minimum width=1.25 cm,minimum height=2.1 cm, black, dashed ] {};
			
		}{
			\draw [ thick,->] (lsSig) -- (adFilt.north);
		}
	
		% MIC(symbol) -> Summation(symbol)
		\draw[black,fill=black] ($(microphonecenter) + (.3,.0)$) circle (.6mm); 
		\draw [-, thick] ($(mic2) + (.1,.0)$) -| ($(microphonecenter) + (.3,.0)$);
		\draw [->, thick] ($(microphonecenter) + (.1,.0)$) -- (addCirc.west);
	
	}_{}


	\ifthenelse{\boolean{drawAdaptation}}{
		\node [ rectangle, draw=adaptation, thick, node distance=\fpeval{\nodeDist+.50} cm, fill=white, align=center] (adaptation) at ($(adFilt)+(1.35,.5)$) {\footnotesize\sf \textcolor{adaptation}{DNN}};
		
		\node (lsSigAd) at ($(adaptation)+(0,.7)$) {};
		\draw [black,fill=black] (lsSigAd) circle (.6mm);  	
		\draw [->, thick] ($(lsSigAd)+(0,.05)$) --  (adaptation.north);
		
		\node (errSigAd) at ($(adaptation)-(0,1.3)$) {};
		\draw [black,fill=black] (errSigAd) circle (.6mm);  	
		\draw [->, thick] ($(errSigAd)-(0,.05)$) --  (adaptation.south);

		\begin{pgfonlayer}{background}
%			\draw [thick, ->, double] ($(adaptation.west)+(.0,0)$) -- ($(adaptation.west)-(.4,0)$) -- ($(adaptation.west)+(-.4,.9)$) -- ($(nl.west)+(-.3,-.25)$);
%			\draw [thick, ->, double] ($(adaptation.west)+(.0,0)$) -- ($(adaptation.west)-(.4,0)$) -- ($(adFilt.west)+(-.3,-.25)$);
		\ifthenelse{\boolean{drawNL}}{
			\draw [thick, ->, double] ($(adaptation.west)+(.0,0)$) -- ($(adaptation.west)-(.4,0)$) -- ($(adaptation.west)+(-.4,.25)$) -- ($(nl.west)+(-.4,.25)$);
			
						\draw [thick, ->, double] ($(adaptation.west)+(.0,0)$) -- ($(adaptation.west)-(.4,0)$) -- ($(adaptation.west)-(.4,.25)$) -- ($(adFilt.west)+(-.3,-.2)$);
						
									\node (adaptationSplit) at ($(adaptation.west)-(.4,0)$) {};	
						\draw [black,fill=black] (adaptationSplit) circle (.7mm);
			
			}{
							\draw [thick, ->, double] ($(adaptation.west)+(.0,0)$) -- ($(adaptation.west)-(.4,0)$) -- ($(adFilt.west)+(-.2,-.4)$)

			};
			



			
		\end{pgfonlayer}{background}


		
	}{}

		
	% algorithm - PF
		\ifthenelse{\boolean{drawPF}}{
			% extend loudspeaker signals
			%\draw [very thick] ($(lsSig)-(\nodeDistLong,0)-(2.5,0)$) -- (lsSig);
			
			% draw post filter box
			\node [rectangle, draw=pfCol, thick, fill=white] (mvdrBox) at ($(pf)-(.95,.0)$) {\footnotesize\sf \textcolor{pfCol}{BF}}; 
			
			\node [rectangle, draw=pfCol, thick, fill=white] (pfBox) at ($(pf)+(.5,.0)$) {\footnotesize\sf \textcolor{pfCol}{PF}}; 
			
			% draw post filter output signal
			\draw [ thick,->] ($(pfBox.east)+(0,-.0)$) -- ($(pfOut)+(0,.0)$) node [above, pos=.45]  {};
			
			% draw input to post filter
			\draw [ thick, ->] ($(adding.east)$) -- ($(mvdrBox.west)+(0,-.0)$);
			\draw [ thick, ->] ($(mvdrBox.east)$) -- ($(pfBox.west)+(0,-.0)$);
			
			

			
%			\node (lsSigAd2) at ($(pfBox.north)+(0,2.7725)$) {};
%			\draw [black,fill=black] (lsSigAd2) circle (.6mm);  	
%%			\draw [->,very thick] ($(lsSigAd)+(0,.05)$) --  (adaptation.north);
%			\draw [ thick, ->] ($(lsSigAd2)+(0,.05)$) -- ($(pfBox.north)+(0,.0)$);

%		\begin{pgfonlayer}{background}
%			\draw [thick, ->, double] ($(adaptation.east)+(.0,0)$) -- ($(adaptation.east)+(.2,0)$) -- ($(pfBox.south)+(.3,-.2)$);
%		\end{pgfonlayer}{background}


	\draw [thick, ->, double] ($(adaptation.east)+(.0,-.08)$)  -| ($(mvdrBox.north)$);
	\draw [thick, ->, double] ($(adaptation.east)+(.0,.08)$) -| ($(pfBox.north)$);

		
%		\begin{pgfonlayer}{background}
%			\draw [thick, ->, double] ($(adaptation.east)+(.0,-.06)$) -- ($(adaptation.east)+(0.4,-.06)$) -- ($(mvdrBox.south)+(.2,-.2)$);
%		
%			\draw [thick, ->, double] ($(adaptation.east)+(.0,.06)$) -- ($(adaptation.east)+(1.2,+.06)$) -- ($(pfBox.south)+(.2,-.2)$);
%		\end{pgfonlayer}

			
		}{
	
		\draw [ thick,->] ($(adding.east)+(0,-.0)$) -- ($(pfOut)+(0,.0)$) node [above, pos=.45]  {};
		}
	
	

	
	% draw AEC box
	%\node [aecBox] at (3.8,1.7) {AEC \sf};
	\node (acEcCon) at (4.10,.0) [draw, very thick,minimum width=5.25 cm,minimum height=3.0 cm, black, dashed, aecBox] {};
	
	% from and to far-end signals
	% from far-end
	\draw [->, thick]  ($(lsSig) + (4.8,.0)$) -- ($(loudspeakercenter) + (.10,.0)$);
	% to far-end
	% \draw [->,very thick] (addCirc.east) --  ($(addCirc) + (4.0,.0)$);	
	% Far-end text
	%\node [align=center, rectangle, fill, fill=white, minimum size=.6cm] (toFarEnd) at (6.75,0.05) {\sf Far-end};% {\footnotesize To \\[-1mm]\footnotesize far-end};
	%\draw [->,thick] (toFarEnd.east) --  ($(toFarEnd.east) + (0.35,.0)$);
	
	
	% signals
	\node (lsSigVar) at (7.15,1.2) {$\underline{x}_\kappa$};
	\node (micSigVar) at (2.0,-0.78) {$\underline{\boldsymbol{y}}_\kappa$};
	\node (micSigVar) at (3.6,-0.80) {\commentTHb{$\underline{\boldsymbol{e}}_\kappa$}};
	% \node (micSigVar) at (3.7,-0.75) {$\underline{\boldsymbol{e}}_\kappa^{\text{aec}}$};
	\node (micSigVar) at (5.55,-0.74) {$\commentTHc{{\underline{{u}}}_\kappa^{\text{bf}}}$};
	\node (micSigVar) at (7.25,-0.72) {$\commentTHc{{\underline{{u}}}_\kappa^{\text{pf}}}$};
	
	
	%\node (lsSigVar1) at (7.1,0.7) {\commentTHe{$\#1$}};
	%\node (micSigVar1) at (1.9,-1.25) {\commentTHe{$\#P$}};
	%\node (micSigVar1) at (3.6,-1.25) {\commentTHe{$\#P$}};
	%\node (micSigVar1) at (5.5,-1.25) {\commentTHe{$\#1$}};
	% \node (micSigVar1) at (7.1,-1.25) {\commentTHe{$\#1$}};
	
	\draw [thick, decorate, decoration={snake, segment length=10, amplitude=1.5}] (5.2,1.2) -- (5.2,0.8) node [at end, xshift=.15cm] {\small\commentTHe{$1$}};
	\draw [thick, decorate, decoration={snake, segment length=10, amplitude=1.5}] (1.65,-0.8) -- (1.65,-1.2) node [at end, yshift=-.05cm, xshift=.15cm] {\footnotesize\commentTHe{$P$}};
	\draw [thick, decorate, decoration={snake, segment length=10, amplitude=1.5}] (3.2,-0.8) -- (3.2,-1.2) node [at end, yshift=-.05cm, xshift=.15cm] {\footnotesize\commentTHe{$P$}};
	\draw [thick, decorate, decoration={snake, segment length=10, amplitude=1.5}] (5.2,-0.8) -- (5.2,-1.2) node [at end, yshift=-.05cm, xshift=.15cm] {\small\commentTHe{$1$}};
	\draw [thick, decorate, decoration={snake, segment length=10, amplitude=1.5}] (6.9,-0.8) -- (6.9,-1.2) node [at end, yshift=-.05cm, xshift=.15cm] {\small\commentTHe{$1$}}; 
	%\draw (5.3,1.2) to[out=220,in=90] (5.25,1.05) to[out=-80,in=100]  (5.35,0.95) to[out=-90,in=90] (5.3,0.8);
	
	
	\end{tikzpicture}

==> prop_nn_architecture.tikz.tex <==
	
	\begin{tikzpicture}[node distance=2.0cm, >=stealth]


	\node (featSig) at (0,0) {};
	\node [rectangle, draw, thick, right of=featSig] (ffIn) { {$f_{\text{FF}}^{\text{in}}$} };
	\node [rectangle, draw, thick, right of=ffIn] (ffGru) {$f_{\text{GRU}}$};
	\node [rectangle, draw, thick, above right of=ffGru, yshift=-0.1cm, xshift=.5cm] (ffOutMu) {{$f_{\text{FF}}^{\mu}$}};
	\node [rectangle, draw, thick, above right of=ffGru, yshift=-1.0cm, xshift=.5cm] (ffOutE) {{$f_{\text{FF}}^{\text{aec}}$}};
	\node [rectangle, draw, thick, below right of=ffGru, yshift=1.0cm, xshift=.5cm] (ffOutBf) {{$f_{\text{FF}}^{\text{bf}}$}};
		\node [rectangle, draw, thick, below right of=ffGru, yshift=.1cm, xshift=.5cm] (ffOutPf) {{$f_{\text{FF}}^{\text{pf}}$}};
	\node [right of=ffOutMu] (maskMu) {};
	\node [right of=ffOutE] (maskE) {};
	\node [right of=ffOutBf] (maskBf) {};
		\node [right of=ffOutPf] (maskPf) {};
	
	\draw [thick, ->] (featSig) -- (ffIn.west) node [midway, above] {${\boldsymbol{v}}_{\tau}$};
	\draw [thick, ->] (ffIn.east) -- (ffGru.west);
	\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutMu.west);
	\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutE.west);
	\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutBf.west);
	\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutPf.west);
	\draw [thick, ->] (ffOutMu.east) -- (maskMu) node [midway, above]  {${m}_{f, \tau}^{{\mu}}$}; % {${m}_{p,f,\tau}^{{\mu}}$}; % {$\boldsymbol{m}_{ \tau}^{{\mu}}$}; % {$\qquad\qquad\qquad\left(  {m}_{1,1,\tau}^{{\mu}} , \dots , {m}_{P,F,\tau}^{{\mu}} \right)$}; % {$\boldsymbol{m}_{ \tau}^{{\mu}}$};
	\draw [thick, ->] (ffOutE.east) -- (maskE) node [midway, above]  {${m}_{f,\tau}^{{\text{aec}}}$};% {${m}_{p,f, \tau}^{{aec}}$}; % {$\boldsymbol{m}_{ \tau}^{{e}}$};
	\draw [thick, ->] (ffOutBf.east) -- (maskBf) node [midway, above] {${m}_{p, f,\tau}^{\text{bf}}$}; %{${m}_{f, \tau}^{{pf}}$}; % {$\boldsymbol{m}_{ \tau}^{{bf}}$};
\draw [thick, ->] (ffOutPf.east) -- (maskPf) node [midway, above] {${m}_{ f,\tau}^{\text{pf}}$};
	
	\draw [thick, ->] ($(ffGru.north)+(.3,0)$) to [out=75,in=0] ($(ffGru.north)+(.0,.4)$) to [out=180,in=105] ($(ffGru.north)+(-.3,0)$) ;
	% \draw ($(ffGru.north)+(.3,0)$) arc (0:170:.2);
	\node (delay) at ($(ffGru.north)+(.0,.6)$)  {$\tau-1$};
	
	
%	\node (abc) at (3, -1)  {(\textcolor{red}{Deleted if necessary.})};
	
	\end{tikzpicture}

